On the Last Kervaire Invariant Problem

We prove that the element $h_6^2$ is a permanent cycle in the Adams spectral sequence. As a result, we establish the existence of smooth framed manifolds with Kervaire invariant one in dimension 126, thereby resolving the final case of the Kervaire invariant problem. Combining this result with the theorems of Browder, Mahowald--Tangora, Barratt--Jones--Mahowald, and Hill--Hopkins--Ravenel, we conclude that smooth framed manifolds with Kervaire invariant one exist in and only in dimensions $2, 6, 14, 30, 62$, and $126$.

==> 112.tex <==

\newcommand{\labelar}[1]{\overset{\uparrow}{#1}}
\newdimen\widthA\newcommand{\resizelabel}[2]{\settowidth{\widthA}{#2}\pgfmathsetmacro{\ratio}{min((1cm)/max(\widthA, 1cm), #1)}\scalebox{\ratio}{#2}}

\begin{figure}
\centering
\scalebox{1}{
\begin{tikzpicture}[line width=0.1pt]
\draw (121.5,-0.5) rectangle (127.5,19.5);
\node at (122,-1) {$122$};
\node at (123,-1) {$123$};
\node at (124,-1) {$124$};
\node at (125,-1) {$125$};
\node at (126,-1) {$126$};
\node at (127,-1) {$127$};
\node at (121,0) {$0$};
\node at (121,1) {$1$};
\node at (121,2) {$2$};
\node at (121,3) {$3$};
\node at (121,4) {$4$};
\node at (121,5) {$5$};
\node at (121,6) {$6$};
\node at (121,7) {$7$};
\node at (121,8) {$8$};
\node at (121,9) {$9$};
\node at (121,10) {$10$};
\node at (121,11) {$11$};
\node at (121,12) {$12$};
\node at (121,13) {$13$};
\node at (121,14) {$14$};
\node at (121,15) {$15$};
\node at (121,16) {$16$};
\node at (121,17) {$17$};
\node at (121,18) {$18$};
\node at (121,19) {$19$};
\begin{scope}
\clip (121.5,-0.5) rectangle (127.5,19.5);
\draw[black!10] (122.5,-0.5) -- (122.5,19.5);
\draw[black!10] (123.5,-0.5) -- (123.5,19.5);
\draw[black!10] (124.5,-0.5) -- (124.5,19.5);
\draw[black!10] (125.5,-0.5) -- (125.5,19.5);
\draw[black!10] (126.5,-0.5) -- (126.5,19.5);
\draw[black!10] (121.5,0.5) -- (127.5,0.5);
\draw[black!10] (121.5,1.5) -- (127.5,1.5);
\draw[black!10] (121.5,2.5) -- (127.5,2.5);
\draw[black!10] (121.5,3.5) -- (127.5,3.5);
\draw[black!10] (121.5,4.5) -- (127.5,4.5);
\draw[black!10] (121.5,5.5) -- (127.5,5.5);
\draw[black!10] (121.5,6.5) -- (127.5,6.5);
\draw[black!10] (121.5,7.5) -- (127.5,7.5);
\draw[black!10] (121.5,8.5) -- (127.5,8.5);
\draw[black!10] (121.5,9.5) -- (127.5,9.5);
\draw[black!10] (121.5,10.5) -- (127.5,10.5);
\draw[black!10] (121.5,11.5) -- (127.5,11.5);
\draw[black!10] (121.5,12.5) -- (127.5,12.5);
\draw[black!10] (121.5,13.5) -- (127.5,13.5);
\draw[black!10] (121.5,14.5) -- (127.5,14.5);
\draw[black!10] (121.5,15.5) -- (127.5,15.5);
\draw[black!10] (121.5,16.5) -- (127.5,16.5);
\draw[black!10] (121.5,17.5) -- (127.5,17.5);
\draw[black!10] (121.5,18.5) -- (127.5,18.5);
  \draw (127,1) -- (127,2);
  \draw (127,1) -- (128,2);
  \draw (127,1) -- (130,2);
  \draw (126,2) -- (126,3);
  \draw (126,2) -- (127.112,2.959);
  \draw (126,2) -- (128.888,3.041);
  \draw (120.892,7.039) -- (122,8);
  \draw (127,2) -- (126.888,3.041);
  \draw (127,2) -- (130,3);
  \draw (126,3) -- (126.097,3.965);
  \draw (126,3) -- (129,4);
  \draw (120,9) -- (123.134,9.951);
  \draw (127.112,2.959) -- (128,4);
  \draw (126.888,3.041) -- (127,4);
  \draw (126.888,3.041) -- (130,4);
  \draw (126.097,3.965) -- (126,5);
  \draw (126.097,3.965) -- (129.143,4.948);
  \draw (125.903,4.035) -- (129,5);
  \draw (125,5) -- (124.935,6.024);
  \draw (125,5) -- (128.162,5.941);
  \draw (125,5) -- (127.838,6.059);
  \draw (124,6) -- (124.139,6.949);
  \draw (124,6) -- (125,7);
  \draw (124,6) -- (127.178,6.935);
  \draw (124,6) -- (127.089,6.968);
  \draw (120.901,9.036) -- (123.769,10.084);
  \draw (120.158,9.942) -- (123.244,10.911);
  \draw (119.842,10.058) -- (122.756,11.089);
  \draw (118.932,11.025) -- (122.139,11.949);
  \draw (118.932,11.025) -- (122,12);
  \draw (118.796,11.074) -- (122.139,11.949);
  \draw (127,4) -- (127,5);
  \draw (126,5) -- (126.055,5.98);
  \draw (125.065,5.976) -- (125.953,7.017);
  \draw (125.065,5.976) -- (128,7);
  \draw (124.935,6.024) -- (125,7);
  \draw (124.935,6.024) -- (128.095,6.965);
  \draw (124.139,6.949) -- (127.163,7.941);
  \draw (124,7) -- (127.081,7.97);
  \draw (123.861,7.051) -- (127,8);
  \draw (123,8) -- (122.931,9.025);
  \draw (123,8) -- (125.955,9.016);
  \draw (123,8) -- (125.775,9.082);
  \draw (119.865,11.049) -- (122.866,12.049);
  \draw (119.135,11.951) -- (122.168,12.939);
  \draw (127,5) -- (126.946,6.02);
  \draw (126.055,5.98) -- (126.047,6.983);
  \draw (125.945,6.02) -- (127.089,6.968);
  \draw (125.945,6.02) -- (129,7);
  \draw (124,8) -- (123.882,9.043);
  \draw (124,8) -- (127.178,8.935);
  \draw (124,8) -- (127.089,8.968);
  \draw (124,8) -- (127,9);
  \draw (124,8) -- (126.911,9.032);
  \draw (123.069,8.975) -- (123.134,9.951);
  \draw (123.069,8.975) -- (124.231,9.916);
  \draw (123.069,8.975) -- (123.884,10.042);
  \draw (123.069,8.975) -- (126.199,9.928);
  \draw (123.069,8.975) -- (125.901,10.036);
  \draw (122.931,9.025) -- (125.901,10.036);
  \draw (121,11) -- (124.237,11.914);
  \draw (121,11) -- (123.763,12.086);
  \draw (119.878,12.044) -- (123.138,12.95);
  \draw (127.054,5.98) -- (127.178,6.935);
  \draw (127.054,5.98) -- (128.095,6.965);
  \draw (126.946,6.02) -- (126.822,7.065);
  \draw (126.047,6.983) -- (126.219,7.92);
  \draw (125.051,7.982) -- (125.955,9.016);
  \draw (125.051,7.982) -- (128,9);
  \draw (124.949,8.018) -- (124.801,9.072);
  \draw (124.949,8.018) -- (126.045,8.984);
  \draw (124.118,8.957) -- (123.884,10.042);
  \draw (124.118,8.957) -- (123.769,10.084);
  \draw (124.118,8.957) -- (127.147,9.947);
  \draw (123.882,9.043) -- (123.884,10.042);
  \draw (123.882,9.043) -- (127.049,9.982);
  \draw (123.134,9.951) -- (123.244,10.911);
  \draw (123.134,9.951) -- (126.244,10.911);
  \draw (122.866,10.049) -- (122.756,11.089);
  \draw (122.866,10.049) -- (125.756,11.089);
  \draw (122.068,10.975) -- (122.139,11.949);
  \draw (122.068,10.975) -- (122,12);
  \draw (122.068,10.975) -- (125.108,11.961);
  \draw (122.068,10.975) -- (125,12);
  \draw (121.932,11.025) -- (122.139,11.949);
  \draw (121.932,11.025) -- (122.866,12.049);
  \draw (121.932,11.025) -- (125.217,11.921);
  \draw (121.068,11.975) -- (122,13);
  \draw (120,13) -- (123.135,13.951);
  \draw (127.178,6.935) -- (127.163,7.941);
  \draw (127,7) -- (127.244,7.911);
  \draw (127,7) -- (127.163,7.941);
  \draw (127,7) -- (130.062,7.977);
  \draw (126.911,7.032) -- (126.837,8.059);
  \draw (126.911,7.032) -- (130.062,7.977);
  \draw (126.822,7.065) -- (126.756,8.089);
  \draw (126.219,7.92) -- (126.135,8.951);
  \draw (126.132,7.952) -- (129.176,8.936);
  \draw (126.044,7.984) -- (126.225,8.918);
  \draw (126.044,7.984) -- (127.178,8.935);
  \draw (126.044,7.984) -- (129.176,8.936);
  \draw (125.956,8.016) -- (126.225,8.918);
  \draw (125.956,8.016) -- (127.089,8.968);
  \draw (125.868,8.048) -- (127,9);
  \draw (125.868,8.048) -- (129.176,8.936);
  \draw (125.781,8.08) -- (125.775,9.082);
  \draw (125.781,8.08) -- (127.178,8.935);
  \draw (125.781,8.08) -- (127.089,8.968);
  \draw (125.781,8.08) -- (129.176,8.936);
  \draw (125.781,8.08) -- (128.941,9.021);
  \draw (125.199,8.928) -- (126.099,9.964);
  \draw (125.199,8.928) -- (128.158,9.943);
  \draw (125.099,8.964) -- (126.099,9.964);
  \draw (125.099,8.964) -- (128.053,9.981);
  \draw (125,9) -- (125.204,9.926);
  \draw (125,9) -- (126.099,9.964);
  \draw (125,9) -- (125.901,10.036);
  \draw (125,9) -- (128.158,9.943);
  \draw (124.901,9.036) -- (124.898,10.037);
  \draw (124.901,9.036) -- (125.901,10.036);
  \draw (124.801,9.072) -- (124.796,10.074);
  \draw (124.231,9.916) -- (124.116,10.958);
  \draw (124.116,9.958) -- (124.233,10.915);
  \draw (124.116,9.958) -- (124.116,10.958);
  \draw (124.116,9.958) -- (125.211,10.923);
  \draw (124,10) -- (124.116,10.958);
  \draw (124,10) -- (125.106,10.962);
  \draw (123.884,10.042) -- (124.116,10.958);
  \draw (123.769,10.084) -- (127.054,10.98);
  \draw (123.122,10.956) -- (126.106,11.962);
  \draw (123,11) -- (123,12);
  \draw (123,11) -- (124.119,11.957);
  \draw (123,11) -- (123.881,12.043);
  \draw (122.878,11.044) -- (123,12);
  \draw (122.878,11.044) -- (124.119,11.957);
  \draw (122.878,11.044) -- (126.106,11.962);
  \draw (122.756,11.089) -- (122.866,12.049);
  \draw (122.756,11.089) -- (125.894,12.038);
  \draw (122.139,11.949) -- (122.168,12.939);
  \draw (122.139,11.949) -- (125.119,12.957);
  \draw (122,12) -- (122.168,12.939);
  \draw (122,12) -- (125.237,12.914);
  \draw (122,12) -- (125.119,12.957);
  \draw (121.861,12.051) -- (122.168,12.939);
  \draw (121.861,12.051) -- (125.237,12.914);
  \draw (121.861,12.051) -- (125.119,12.957);
  \draw (127.244,7.911) -- (127.178,8.935);
  \draw (127.081,7.97) -- (130.106,8.961);
  \draw (127,8) -- (130.106,8.961);
  \draw (126.919,8.03) -- (126.911,9.032);
  \draw (126.919,8.03) -- (127.905,9.035);
  \draw (126.919,8.03) -- (129.894,9.039);
  \draw (126.837,8.059) -- (127.178,8.935);
  \draw (126.756,8.089) -- (126.822,9.065);
  \draw (126.225,8.918) -- (126.099,9.964);
  \draw (126.135,8.951) -- (126,10);
  \draw (126.045,8.984) -- (127.244,9.911);
  \draw (125.865,9.049) -- (126.199,9.928);
  \draw (125.865,9.049) -- (127.049,9.982);
  \draw (125.865,9.049) -- (129.11,9.96);
  \draw (125.775,9.082) -- (125.901,10.036);
  \draw (125.775,9.082) -- (129,10);
  \draw (125.102,9.963) -- (125,11);
  \draw (125.102,9.963) -- (126.049,10.982);
  \draw (125.102,9.963) -- (125.951,11.018);
  \draw (125,10) -- (125.951,11.018);
  \draw (125,10) -- (127.89,11.04);
  \draw (124.898,10.037) -- (125,11);
  \draw (124.796,10.074) -- (124.789,11.077);
  \draw (124.233,10.915) -- (124.119,11.957);
  \draw (124.116,10.958) -- (124,12);
  \draw (123.884,11.042) -- (124.237,11.914);
  \draw (123.884,11.042) -- (127.113,11.959);
  \draw (123.767,11.085) -- (123.763,12.086);
  \draw (123.767,11.085) -- (127.113,11.959);
  \draw (123,12) -- (123.138,12.95);
  \draw (121.832,13.061) -- (122,14);
  \draw (121.832,13.061) -- (123.135,13.951);
  \draw (127.089,8.968) -- (128.053,9.981);
  \draw (127,9) -- (128.053,9.981);
  \draw (126.911,9.032) -- (127.049,9.982);
  \draw (126.911,9.032) -- (129.903,10.035);
  \draw (126.822,9.065) -- (126.756,10.089);
  \draw (126.199,9.928) -- (126.244,10.911);
  \draw (126.199,9.928) -- (129.244,10.911);
  \draw (126,10) -- (126.147,10.947);
  \draw (125.801,10.072) -- (125.756,11.089);
  \draw (125.801,10.072) -- (127.054,10.98);
  \draw (125.801,10.072) -- (128.756,11.089);
  \draw (125.211,10.923) -- (126.106,11.962);
  \draw (125.106,10.962) -- (126.106,11.962);
  \draw (125,11) -- (125.108,11.961);
  \draw (125,11) -- (125,12);
  \draw (124.894,11.038) -- (125.217,11.921);
  \draw (124.894,11.038) -- (125.894,12.038);
  \draw (124.894,11.038) -- (128.217,11.921);
  \draw (124.789,11.077) -- (125,12);
  \draw (124.237,11.914) -- (127.238,12.913);
  \draw (124,12) -- (124.187,12.932);
  \draw (123.881,12.043) -- (125.237,12.914);
  \draw (123.763,12.086) -- (127.238,12.913);
  \draw (123.138,12.95) -- (123.135,13.951);
  \draw (123,13) -- (124.244,13.911);
  \draw (123,13) -- (125.939,14.022);
  \draw (122.862,13.05) -- (123,14);
  \draw (122.862,13.05) -- (124.122,13.956);
  \draw (121.086,14.969) -- (121.842,16.058);
  \draw (120.914,15.031) -- (124,16);
  \draw (127.147,9.947) -- (127.054,10.98);
  \draw (127.147,9.947) -- (130.048,10.983);
  \draw (126.951,10.018) -- (126.946,11.02);
  \draw (126.951,10.018) -- (128.11,10.96);
  \draw (126.951,10.018) -- (127.89,11.04);
  \draw (126.853,10.053) -- (127.161,10.941);
  \draw (126.756,10.089) -- (126.839,11.059);
  \draw (126.147,10.947) -- (126,12);
  \draw (125.853,11.053) -- (126.106,11.962);
  \draw (125.853,11.053) -- (127,12);
  \draw (125.756,11.089) -- (125.894,12.038);
  \draw (125.756,11.089) -- (129,12);
  \draw (125.217,11.921) -- (125.119,12.957);
  \draw (125.108,11.961) -- (125.237,12.914);
  \draw (125.108,11.961) -- (125.119,12.957);
  \draw (125,12) -- (125.119,12.957);
  \draw (124.892,12.039) -- (124.881,13.043);
  \draw (124.892,12.039) -- (125.878,13.044);
  \draw (124.892,12.039) -- (127.939,13.022);
  \draw (124.783,12.079) -- (125.237,12.914);
  \draw (124.783,12.079) -- (126,13);
  \draw (124.062,12.977) -- (127.122,13.956);
  \draw (123.938,13.023) -- (127.122,13.956);
  \draw (123.813,13.068) -- (125,14);
  \draw (123.813,13.068) -- (127.122,13.956);
  \draw (123,14) -- (122.861,15.051);
  \draw (121.916,15.031) -- (121.842,16.058);
  \draw (121.916,15.031) -- (122.865,16.049);
  \draw (121.177,15.936) -- (124.199,16.928);
  \draw (120.823,16.064) -- (124.066,16.976);
  \draw (120.823,16.064) -- (123.801,17.072);
  \draw (119.823,17.064) -- (123.155,17.944);
  \draw (126.946,11.02) -- (127.113,11.959);
  \draw (126.839,11.059) -- (126.887,12.041);
  \draw (126.211,11.923) -- (127.238,12.913);
  \draw (126,12) -- (126.122,12.956);
  \draw (125.789,12.077) -- (125.878,13.044);
  \draw (124.881,13.043) -- (125.134,13.951);
  \draw (124.763,13.086) -- (125.134,13.951);
  \draw (124.763,13.086) -- (125.939,14.022);
  \draw (124.244,13.911) -- (125.244,14.911);
  \draw (123.878,14.044) -- (123.934,15.024);
  \draw (123.878,14.044) -- (125,15);
  \draw (123.878,14.044) -- (127.106,14.962);
  \draw (123.756,14.089) -- (123.801,15.072);
  \draw (123.139,14.949) -- (123.135,15.951);
  \draw (123.139,14.949) -- (123,16);
  \draw (123.139,14.949) -- (124.122,15.956);
  \draw (122.861,15.051) -- (123,16);
  \draw (122.158,15.942) -- (125.065,16.976);
  \draw (122,16) -- (122.078,16.972);
  \draw (122,16) -- (123.204,16.926);
  \draw (122,16) -- (125.065,16.976);
  \draw (121.081,16.97) -- (122,18);
  \draw (120.182,17.934) -- (123.081,18.97);
  \draw (120,18) -- (122.919,19.03);
  \draw (119.818,18.066) -- (122.919,19.03);
  \draw (119.818,18.066) -- (122.756,19.089);
  \draw (127.113,11.959) -- (127.238,12.913);
  \draw (126.887,12.041) -- (126.762,13.087);
  \draw (126.122,12.956) -- (126.183,13.933);
  \draw (126,13) -- (127.122,13.956);
  \draw (125.134,13.951) -- (125.244,14.911);
  \draw (124.866,14.049) -- (124.756,15.089);
  \draw (124.866,14.049) -- (128.217,14.921);
  \draw (124.866,14.049) -- (127.783,15.079);
  \draw (124.199,14.928) -- (124.244,15.911);
  \draw (124.199,14.928) -- (125.064,15.977);
  \draw (124.199,14.928) -- (127.147,15.947);
  \draw (124.066,14.976) -- (124,16);
  \draw (124.066,14.976) -- (127.049,15.982);
  \draw (123.934,15.024) -- (124,16);
  \draw (123.934,15.024) -- (127.049,15.982);
  \draw (123.801,15.072) -- (123.756,16.089);
  \draw (123.135,15.951) -- (123.204,16.926);
  \draw (123,16) -- (123.068,16.975);
  \draw (122.865,16.049) -- (124.199,16.928);
  \draw (122.078,16.972) -- (122.159,17.942);
  \draw (127.119,12.957) -- (127.122,13.956);
  \draw (127,13) -- (127,14);
  \draw (126.881,13.043) -- (127.122,13.956);
  \draw (126.881,13.043) -- (128.182,13.934);
  \draw (126.762,13.087) -- (126.878,14.044);
  \draw (126.183,13.933) -- (126.056,14.98);
  \draw (126.061,13.978) -- (127.211,14.923);
  \draw (125.817,14.067) -- (125.944,15.02);
  \draw (125.817,14.067) -- (129,15);
  \draw (125.122,14.956) -- (125.193,15.93);
  \draw (125.122,14.956) -- (126,16);
  \draw (125,15) -- (125.89,16.04);
  \draw (124.878,15.044) -- (125.193,15.93);
  \draw (124.878,15.044) -- (128.161,15.941);
  \draw (124.756,15.089) -- (124.807,16.07);
  \draw (124.756,15.089) -- (128.161,15.941);
  \draw (124.756,15.089) -- (127.839,16.059);
  \draw (124.244,15.911) -- (124.066,16.976);
  \draw (124.244,15.911) -- (127,17);
  \draw (124.122,15.956) -- (125.065,16.976);
  \draw (124,16) -- (124.199,16.928);
  \draw (124,16) -- (127.211,16.923);
  \draw (123.756,16.089) -- (123.801,17.072);
  \draw (123.068,16.975) -- (123.155,17.944);
  \draw (122.796,17.074) -- (122.845,18.056);
  \draw (122.796,17.074) -- (124.076,17.972);
  \draw (122.159,17.942) -- (122.089,18.968);
  \draw (122,18) -- (123.081,18.97);
  \draw (122,18) -- (122.919,19.03);
  \draw (121.841,18.058) -- (122.919,19.03);
  \draw (126.878,14.044) -- (126.894,15.038);
  \draw (126.056,14.98) -- (126.11,15.96);
  \draw (125.944,15.02) -- (126,16);
  \draw (125.193,15.93) -- (125.065,16.976);
  \draw (125.064,15.977) -- (126.055,16.98);
  \draw (124.936,16.023) -- (128.113,16.959);
  \draw (124.807,16.07) -- (124.935,17.024);
  \draw (124.066,16.976) -- (123.924,18.028);
  \draw (124.066,16.976) -- (127.116,17.958);
  \draw (123.934,17.024) -- (124.076,17.972);
  \draw (123.934,17.024) -- (123.924,18.028);
  \draw (123.934,17.024) -- (127.116,17.958);
  \draw (123.934,17.024) -- (126.884,18.042);
  \draw (123.801,17.072) -- (123.924,18.028);
  \draw (123.155,17.944) -- (123.081,18.97);
  \draw (123,18) -- (122.919,19.03);
  \draw (122.845,18.056) -- (122.756,19.089);
  \draw (122.089,18.968) -- (122.182,19.934);
  \draw (121.911,19.032) -- (121.818,20.066);
  \draw (121.911,19.032) -- (125.168,19.939);
  \draw (127.211,14.923) -- (128.161,15.941);
  \draw (127.106,14.962) -- (127.049,15.982);
  \draw (127.106,14.962) -- (130.068,15.975);
  \draw (127.106,14.962) -- (129.796,16.074);
  \draw (127,15) -- (127.244,15.911);
  \draw (127,15) -- (127.049,15.982);
  \draw (127,15) -- (128.054,15.98);
  \draw (127,15) -- (129.796,16.074);
  \draw (126.894,15.038) -- (126.756,16.089);
  \draw (126.789,15.077) -- (127.147,15.947);
  \draw (126.789,15.077) -- (127.839,16.059);
  \draw (126.789,15.077) -- (130.204,15.926);
  \draw (126.11,15.96) -- (126.166,16.94);
  \draw (125.89,16.04) -- (127.211,16.923);
  \draw (124.935,17.024) -- (124.932,18.025);
  \draw (123.924,18.028) -- (124.086,18.969);
  \draw (127.244,15.911) -- (127.211,16.923);
  \draw (127.244,15.911) -- (127.106,16.962);
  \draw (127.244,15.911) -- (130.155,16.944);
  \draw (127.147,15.947) -- (127,17);
  \draw (127.147,15.947) -- (130,17);
  \draw (127.049,15.982) -- (127.211,16.923);
  \draw (126.951,16.018) -- (128,17);
  \draw (126.756,16.089) -- (126.789,17.077);
  \draw (126.055,16.98) -- (127.116,17.958);
  \draw (125.945,17.02) -- (126.884,18.042);
  \draw (125.945,17.02) -- (129.074,17.973);
  \draw (125.834,17.06) -- (127.116,17.958);
  \draw (124.932,18.025) -- (125,19);
  \draw (124.086,18.969) -- (124.091,19.967);
  \draw (123.914,19.031) -- (125.168,19.939);
  \draw (127.106,16.962) -- (127.233,17.915);
  \draw (127,17) -- (127.116,17.958);
  \draw (126.789,17.077) -- (126.767,18.085);
  \draw (126.183,17.933) -- (125.932,19.025);
  \draw (126.183,17.933) -- (127.122,18.956);
  \draw (126.061,17.978) -- (129.081,18.97);
  \draw (125.939,18.022) -- (129.081,18.97);
  \draw (125.817,18.067) -- (126.756,19.089);
  \draw (125,19) -- (124.832,20.061);
  \draw (124.849,19.055) -- (125.168,19.939);
  \draw (124.849,19.055) -- (128,20);
  \draw (127.233,17.915) -- (127.244,18.911);
  \draw (126.767,18.085) -- (126.878,19.044);
  \draw (125.932,19.025) -- (126.069,19.975);
  \draw (127.244,18.911) -- (127.135,19.951);
  \draw (126.878,19.044) -- (126.865,20.049);
  \draw (126.756,19.089) -- (128,20);
  \draw[orange] (123,11) -- (122,18);
  \draw[orange] (127.147,9.947) -- (125.89,16.04);
  \draw[blue] (124,6) -- (123.122,10.956);
  \draw[blue] (124,7) -- (122.866,12.049);
  \draw[blue] (123.769,10.084) -- (123,15);
  \draw[blue] (125,15) -- (123.909,20.033);
  \draw[blue] (126,13) -- (125.068,17.975);
  \draw[blue] (127,9) -- (125.939,14.022);
  \draw[blue] (127,15) -- (125.931,20.025);
  \draw[green] (123.884,11.042) -- (123.139,14.949);
  \draw[green] (125.065,5.976) -- (124.116,9.958);
  \draw[green] (124.935,6.024) -- (124.116,9.958);
  \draw[green] (124.935,6.024) -- (124,10);
  \draw[green] (124.894,11.038) -- (124.199,14.928);
  \draw[green] (126.045,8.984) -- (125,13);
  \draw[green] (125.955,9.016) -- (124.881,13.043);
  \draw[green] (125.951,11.018) -- (125.122,14.956);
  \draw[green] (125.894,12.038) -- (125.064,15.977);
  \draw[green] (125.834,17.06) -- (125.167,20.939);
  \draw[green] (126.061,17.978) -- (125.244,21.911);
  \draw[green] (125.939,18.022) -- (125.244,21.911);
  \draw[green] (125.939,18.022) -- (125.081,21.97);
  \draw[green] (127.049,9.982) -- (126.061,13.978);
  \draw[green] (127,19) -- (125.911,23.032);
  \draw[green] (128,9) -- (127,13);
  \draw[green] (127.939,13.022) -- (126.894,17.038);
  \draw[red] (121.832,13.061) -- (121.177,15.936);
  \draw[red] (122.084,14.969) -- (121.177,17.936);
  \draw[red] (121.841,18.058) -- (120.911,21.032);
  \draw[red] (123,8) -- (122.068,10.975);
  \draw[red] (122.931,9.025) -- (122.139,11.949);
  \draw[red] (122.931,9.025) -- (122,12);
  \draw[red] (122.878,11.044) -- (122,14);
  \draw[red] (123,13) -- (122.158,15.942);
  \draw[red] (122.862,13.05) -- (122,16);
  \draw[red] (123,14) -- (122.078,16.972);
  \draw[red] (122.865,14.049) -- (121.922,17.028);
  \draw[red] (122.861,15.051) -- (122.159,17.942);
  \draw[red] (122.756,19.089) -- (122.182,21.934);
  \draw[red] (123.861,7.051) -- (123,10);
  \draw[red] (124.118,8.957) -- (123.134,11.951);
  \draw[red] (124,9) -- (123,12);
  \draw[red] (123.813,13.068) -- (122.865,16.049);
  \draw[red] (123.878,16.044) -- (123.244,18.911);
  \draw[red] (123.878,16.044) -- (123.081,18.97);
  \draw[red] (123.878,16.044) -- (122.919,19.03);
  \draw[red] (125.051,7.982) -- (124,11);
  \draw[red] (125,9) -- (123.881,12.043);
  \draw[red] (125.102,9.963) -- (124.062,12.977);
  \draw[red] (124.763,13.086) -- (124.122,15.956);
  \draw[red] (125.151,18.945) -- (124.081,21.97);
  \draw[red] (125.903,4.035) -- (125,7);
  \draw[red] (125.956,8.016) -- (125.211,10.923);
  \draw[red] (125.868,8.048) -- (125.106,10.962);
  \draw[red] (125.865,9.049) -- (125.108,11.961);
  \draw[red] (125.775,9.082) -- (125.108,11.961);
  \draw[red] (125.775,9.082) -- (125,12);
  \draw[red] (126.881,13.043) -- (126,16);
  \draw[red] (126.853,16.053) -- (126.068,18.975);
  \draw[red] (126.756,16.089) -- (125.932,19.025);
  \draw[red] (126.789,17.077) -- (126.069,19.975);
  \draw[red] (126.767,18.085) -- (126.164,20.94);
  \draw[red] (126.878,19.044) -- (126.089,21.968);
  \draw[red] (126.756,19.089) -- (126.089,21.968);
  \draw[red] (126.756,19.089) -- (125.911,22.032);
  \draw[red] (128,8) -- (127.161,10.941);
  \draw[red] (127.905,9.035) -- (127,12);
  \draw[red] (127.947,10.019) -- (127.238,12.913);
  \draw[red] (127.947,10.019) -- (127.119,12.957);
  \draw[red] (128.108,14.961) -- (127,18);
  \draw[cyan] (121.916,15.031) -- (121.244,16.911);
  \draw[cyan] (121.911,19.032) -- (121.089,20.968);
  \draw[cyan] (122.866,10.049) -- (122.139,11.949);
  \draw[cyan] (122.756,11.089) -- (122.168,12.939);
  \draw[cyan] (122.796,17.074) -- (122.089,18.968);
  \draw[cyan] (122.845,18.056) -- (122.182,19.934);
  \draw[cyan] (124,8) -- (123.134,9.951);
  \draw[cyan] (123.882,9.043) -- (123.244,10.911);
  \draw[cyan] (123.767,11.085) -- (123.138,12.95);
  \draw[cyan] (123.763,12.086) -- (123.135,13.951);
  \draw[cyan] (123.878,14.044) -- (123.135,15.951);
  \draw[cyan] (123.756,14.089) -- (123.135,15.951);
  \draw[cyan] (123.756,14.089) -- (123,16);
  \draw[cyan] (123.934,15.024) -- (123.204,16.926);
  \draw[cyan] (123.801,15.072) -- (123.204,16.926);
  \draw[cyan] (123.801,15.072) -- (123.068,16.975);
  \draw[cyan] (123.756,16.089) -- (123.155,17.944);
  \draw[cyan] (123.934,17.024) -- (123.244,18.911);
  \draw[cyan] (123.801,17.072) -- (123.081,18.97);
  \draw[cyan] (125,5) -- (124.139,6.949);
  \draw[cyan] (124.949,8.018) -- (124.231,9.916);
  \draw[cyan] (124.901,9.036) -- (124.233,10.915);
  \draw[cyan] (124.801,9.072) -- (124.116,10.958);
  \draw[cyan] (125,10) -- (124.237,11.914);
  \draw[cyan] (124.898,10.037) -- (124.119,11.957);
  \draw[cyan] (124.796,10.074) -- (124,12);
  \draw[cyan] (124.789,11.077) -- (124.187,12.932);
  \draw[cyan] (124.892,12.039) -- (124.244,13.911);
  \draw[cyan] (124.783,12.079) -- (124.122,13.956);
  \draw[cyan] (124.866,14.049) -- (124.244,15.911);
  \draw[cyan] (124.878,15.044) -- (124.199,16.928);
  \draw[cyan] (124.756,15.089) -- (124.066,16.976);
  \draw[cyan] (124.936,16.023) -- (124.076,17.972);
  \draw[cyan] (124.807,16.07) -- (123.924,18.028);
  \draw[cyan] (124.935,17.024) -- (124.086,18.969);
  \draw[cyan] (124.932,18.025) -- (124.091,19.967);
  \draw[cyan] (125,19) -- (124.089,20.968);
  \draw[cyan] (124.849,19.055) -- (123.911,21.032);
  \draw[cyan] (125.781,8.08) -- (125.204,9.926);
  \draw[cyan] (125.801,10.072) -- (125.217,11.921);
  \draw[cyan] (125.853,11.053) -- (125.237,12.914);
  \draw[cyan] (125.756,11.089) -- (125.119,12.957);
  \draw[cyan] (125.789,12.077) -- (125.134,13.951);
  \draw[cyan] (125.878,13.044) -- (125.244,14.911);
  \draw[cyan] (125.817,14.067) -- (125.193,15.93);
  \draw[cyan] (125.944,15.02) -- (125.065,16.976);
  \draw[cyan] (125.817,18.067) -- (125.168,19.939);
  \draw[cyan] (127,1) -- (126,3);
  \draw[cyan] (127,2) -- (126.097,3.965);
  \draw[cyan] (126.888,3.041) -- (126,5);
  \draw[cyan] (127,4) -- (126.055,5.98);
  \draw[cyan] (127,5) -- (126.047,6.983);
  \draw[cyan] (126.946,6.02) -- (126.219,7.92);
  \draw[cyan] (126.911,7.032) -- (126.225,8.918);
  \draw[cyan] (126.822,7.065) -- (126.135,8.951);
  \draw[cyan] (126.919,8.03) -- (126.199,9.928);
  \draw[cyan] (126.837,8.059) -- (126.099,9.964);
  \draw[cyan] (126.756,8.089) -- (126,10);
  \draw[cyan] (126.911,9.032) -- (126.244,10.911);
  \draw[cyan] (126.822,9.065) -- (126.147,10.947);
  \draw[cyan] (126.951,10.018) -- (126.211,11.923);
  \draw[cyan] (126.853,10.053) -- (126.106,11.962);
  \draw[cyan] (126.756,10.089) -- (126,12);
  \draw[cyan] (126.839,11.059) -- (126.122,12.956);
  \draw[cyan] (126.887,12.041) -- (126.183,13.933);
  \draw[cyan] (126.762,13.087) -- (126.056,14.98);
  \draw[cyan] (126.878,14.044) -- (126.11,15.96);
  \draw[cyan] (126.894,15.038) -- (126.166,16.94);
  \draw[cyan] (126.789,15.077) -- (126.055,16.98);
  \draw[cyan] (128,5) -- (127.178,6.935);
  \draw[cyan] (127.946,6.02) -- (127.244,7.911);
  \draw[cyan] (127.838,6.059) -- (127.163,7.941);
  \draw[cyan] (127.905,7.035) -- (127.178,8.935);
  \draw[cyan] (127.842,10.057) -- (127.113,11.959);
  \draw[cyan] (127.89,11.04) -- (127.238,12.913);
  \draw[cyan] (127.892,12.039) -- (127.122,13.956);
  \draw[cyan] (127.783,12.079) -- (127,14);
  \draw[cyan] (127.818,13.066) -- (127.211,14.923);
  \draw[cyan] (127.939,14.022) -- (127.244,15.911);
  \draw[cyan] (127.818,14.066) -- (127.147,15.947);
  \draw[cyan] (128,15) -- (127.211,16.923);
  \draw[cyan] (127.892,15.039) -- (127.211,16.923);
  \draw[cyan] (127.892,15.039) -- (127.106,16.962);
  \draw[cyan] (127.783,15.079) -- (127,17);
  \draw[cyan] (127.946,16.02) -- (127.233,17.915);
  \draw[cyan] (127.839,16.059) -- (127.116,17.958);
  \draw[cyan] (127.887,17.041) -- (127.244,18.911);
  \fill (126,2) circle (0.064) node[below] {\resizelabel{0.667}{$h_6^2$}};
  \fill (127,2) circle (0.064);
  \fill (126,3) circle (0.064);
  \fill (127.112,2.959) circle (0.063);
  \fill (126.888,3.041) circle (0.063);
  \fill (126.097,3.965) circle (0.055);
  \fill (122,8) circle (0.049);
  \fill (127,4) circle (0.053);
  \fill (126,5) circle (0.043);
  \fill (125.065,5.976) circle (0.037) node[below] {\resizelabel{0.4}{$h_6[H_1]$}};
  \fill (124.935,6.024) circle (0.037);
  \fill (124.139,6.949) circle (0.039);
  \fill (124,7) circle (0.039) node[below] {\resizelabel{0.25}{$h_6A$}};
  \fill (127,5) circle (0.04);
  \fill (126.055,5.98) circle (0.031);
  \fill (125,7) circle (0.03);
  \fill (122.931,9.025) circle (0.039);
  \fill (126.946,6.02) circle (0.03);
  \fill (126.047,6.983) circle (0.027);
  \fill (125.953,7.017) circle (0.027);
  \fill (123.882,9.043) circle (0.034);
  \fill (123.134,9.951) circle (0.038);
  \fill (122.866,10.049) circle (0.038) node[below] {\resizelabel{0.3}{$h_6[B_4]$}};
  \fill (121.932,11.025) circle (0.038) node[below] {\resizelabel{0.3}{$h_6Md_0$}};
  \fill (127.178,6.935) circle (0.025);
  \fill (127.089,6.968) circle (0.025);
  \fill (126.822,7.065) circle (0.025);
  \fill (126.219,7.92) circle (0.025);
  \fill (126.132,7.952) circle (0.025) node[below] {\resizelabel{0.125}{$h_6(C^{\prime}+X_2)$}};
  \fill (125.199,8.928) circle (0.028) node[below] {\resizelabel{0.125}{$h_6(\Delta e_1+C_0+h_0^6h_5^2)$}};
  \fill (125.099,8.964) circle (0.028) node[below=-0.3pt] {\resizelabel{0.13}{$h_5x_{94,8}$}};
  \fill (124.801,9.072) circle (0.028);
  \fill (124.231,9.916) circle (0.033);
  \fill (123.884,10.042) circle (0.033);
  \fill (123.769,10.084) circle (0.033);
  \fill (123.244,10.911) circle (0.035);
  \fill (123.122,10.956) circle (0.035) node[below=4pt] {\resizelabel{0.2}{$\hat{h_5x_{92,10}}$}};
  \fill (122.756,11.089) circle (0.035);
  \fill (122.139,11.949) circle (0.039);
  \fill (122,12) circle (0.039);
  \fill (121.861,12.051) circle (0.039) node[below] {\resizelabel{0.4}{$h_5x_{91,11}$}};
  \fill (127.244,7.911) circle (0.023);
  \fill (127.163,7.941) circle (0.023);
  \fill (127.081,7.97) circle (0.023);
  \fill (127,8) circle (0.023);
  \fill (126.837,8.059) circle (0.023);
  \fill (126.756,8.089) circle (0.023);
  \fill (126.225,8.918) circle (0.026);
  \fill (126.135,8.951) circle (0.026);
  \fill (126.045,8.984) circle (0.026);
  \fill (125.955,9.016) circle (0.026);
  \fill (125.775,9.082) circle (0.026);
  \fill (125.204,9.926) circle (0.029);
  \fill (124.898,10.037) circle (0.029);
  \fill (124.796,10.074) circle (0.029);
  \fill (124.233,10.915) circle (0.033);
  \fill (124.116,10.958) circle (0.033);
  \fill (123,12) circle (0.038);
  \fill (122.866,12.049) circle (0.038);
  \fill (122.168,12.939) circle (0.048);
  \fill (122,13) circle (0.048);
  \fill (127.178,8.935) circle (0.025);
  \fill (127.089,8.968) circle (0.025);
  \fill (127,9) circle (0.025);
  \fill (126.911,9.032) circle (0.025);
  \fill (126.822,9.065) circle (0.025);
  \fill (126.199,9.928) circle (0.028);
  \fill (126.099,9.964) circle (0.028);
  \fill (126,10) circle (0.028);
  \fill (125.901,10.036) circle (0.028);
  \fill (125.211,10.923) circle (0.03);
  \fill (125.106,10.962) circle (0.03);
  \fill (125,11) circle (0.03);
  \fill (124.894,11.038) circle (0.03) node[below] {\resizelabel{0.286}{$h_6x_{62,10}$}};
  \fill (124.789,11.077) circle (0.03);
  \fill (124.237,11.914) circle (0.034);
  \fill (124.119,11.957) circle (0.034);
  \fill (124,12) circle (0.034);
  \fill (123.881,12.043) circle (0.034);
  \fill (123.763,12.086) circle (0.034);
  \fill (123.138,12.95) circle (0.039);
  \fill (122,14) circle (0.047);
  \fill (127.244,9.911) circle (0.028);
  \fill (127.147,9.947) circle (0.028);
  \fill (127.049,9.982) circle (0.028);
  \fill (126.853,10.053) circle (0.028) node[below=-1.2pt] {\resizelabel{0.25}{$h_3x_{120,9}$}};
  \fill (126.756,10.089) circle (0.028);
  \fill (126.244,10.911) circle (0.028);
  \fill (126.147,10.947) circle (0.028);
  \fill (126.049,10.982) circle (0.028);
  \fill (125.951,11.018) circle (0.028);
  \fill (125.756,11.089) circle (0.028);
  \fill (125.217,11.921) circle (0.031);
  \fill (125.108,11.961) circle (0.031);
  \fill (125,12) circle (0.031);
  \fill (124.187,12.932) circle (0.035);
  \fill (124.062,12.977) circle (0.035) node[below] {\resizelabel{0.167}{$[H_1](\Delta e_1+C_0+h_0^6h_5^2)$}};
  \fill (123.938,13.023) circle (0.035) node[below] {\resizelabel{0.167}{$e_0\Delta h_6g$}};
  \fill (123.813,13.068) circle (0.035) node[below] {\resizelabel{0.167}{$h_4x_{109,12}$}};
  \fill (123.135,13.951) circle (0.038);
  \fill (123,14) circle (0.038);
  \fill (122.865,14.049) circle (0.038) node[below] {\resizelabel{0.4}{$\Delta h_2^2x_{93,8}$}};
  \fill (127.161,10.941) circle (0.031);
  \fill (127.054,10.98) circle (0.031);
  \fill (126.946,11.02) circle (0.031);
  \fill (126.839,11.059) circle (0.031);
  \fill (126.211,11.923) circle (0.03) node[below] {\resizelabel{0.25}{$d_1x_{94,8}$}};
  \fill (126.106,11.962) circle (0.03);
  \fill (126,12) circle (0.03);
  \fill (125.894,12.038) circle (0.03);
  \fill (125.789,12.077) circle (0.03) node[below] {\resizelabel{0.25}{$h_3x_{119,11}$}};
  \fill (125.237,12.914) circle (0.034);
  \fill (125.119,12.957) circle (0.034);
  \fill (125,13) circle (0.034) node[below] {\resizelabel{0.25}{$nx_{94,8}$}};
  \fill (124.881,13.043) circle (0.034);
  \fill (124.763,13.086) circle (0.034) node[below] {\resizelabel{0.25}{$h_3x_{118,12}$}};
  \fill (124.244,13.911) circle (0.035);
  \fill (124.122,13.956) circle (0.035);
  \fill (124,14) circle (0.035) node[below] {\resizelabel{0.167}{$\Delta h_2^2x_{94,8}$}};
  \fill (123,15) circle (0.039) node[below=-1pt] {\resizelabel{0.25}{$h_4x_{108,14}$}};
  \fill (122.861,15.051) circle (0.039);
  \fill (122.158,15.942) circle (0.045) node[below] {\resizelabel{0.2}{$\Delta h_2^2x_{92,10}$}};
  \fill (121.842,16.058) circle (0.045);
  \fill (127.113,11.959) circle (0.032);
  \fill (127,12) circle (0.032);
  \fill (126.887,12.041) circle (0.032);
  \fill (126.122,12.956) circle (0.034);
  \fill (126,13) circle (0.034);
  \fill (125.878,13.044) circle (0.034);
  \fill (125.134,13.951) circle (0.038);
  \fill (125,14) circle (0.038);
  \fill (124.066,14.976) circle (0.038) node[below=-1pt] {\resizelabel{0.2}{$\hat{h_3^2x_{110,13}+h_0x_{124,14}}$}};
  \fill (123.934,15.024) circle (0.038);
  \fill (123.801,15.072) circle (0.038);
  \fill (123.135,15.951) circle (0.038);
  \fill (123,16) circle (0.038);
  \fill (122.865,16.049) circle (0.038);
  \fill (122.078,16.972) circle (0.044);
  \fill (121.922,17.028) circle (0.044) node[below] {\resizelabel{0.3}{$g^3[H_1]$}};
  \fill (127.238,12.913) circle (0.034);
  \fill (127.119,12.957) circle (0.034) node[below] {\resizelabel{0.167}{$g\Delta h_6g$}};
  \fill (127,13) circle (0.034) node[below] {\resizelabel{0.167}{$h_3x_{120,12}$}};
  \fill (126.762,13.087) circle (0.034);
  \fill (126.183,13.933) circle (0.035);
  \fill (125.939,14.022) circle (0.035);
  \fill (125.817,14.067) circle (0.035) node[below] {\resizelabel{0.25}{$D_2x_{68,8}$}};
  \fill (125.244,14.911) circle (0.035);
  \fill (125.122,14.956) circle (0.035) node[below] {\resizelabel{0.25}{$Q_2x_{68,8}$}};
  \fill (125,15) circle (0.035);
  \fill (124.756,15.089) circle (0.035);
  \fill (124.244,15.911) circle (0.035);
  \fill (124.122,15.956) circle (0.035);
  \fill (124,16) circle (0.035);
  \fill (123.878,16.044) circle (0.035) node[below] {\resizelabel{0.286}{$e_0x_{107,12}$}};
  \fill (123.756,16.089) circle (0.035);
  \fill (123.204,16.926) circle (0.039);
  \fill (123.068,16.975) circle (0.039);
  \fill (122.932,17.025) circle (0.039) node[below] {\resizelabel{0.25}{$d_0x_{109,13}$}};
  \fill (122.796,17.074) circle (0.039) node[below=-1pt] {\resizelabel{0.25}{$h_3x_{116,16}$}};
  \fill (122.159,17.942) circle (0.045);
  \fill (122,18) circle (0.045);
  \fill (121.841,18.058) circle (0.045) node[below] {\resizelabel{0.4}{$d_0x_{108,14}$}};
  \fill (127.122,13.956) circle (0.034);
  \fill (127,14) circle (0.034);
  \fill (126.878,14.044) circle (0.034);
  \fill (126.056,14.98) circle (0.032);
  \fill (125.944,15.02) circle (0.032);
  \fill (125.193,15.93) circle (0.037);
  \fill (125.064,15.977) circle (0.037);
  \fill (124.807,16.07) circle (0.037);
  \fill (124.199,16.928) circle (0.038);
  \fill (124.066,16.976) circle (0.038);
  \fill (123.801,17.072) circle (0.038);
  \fill (123.155,17.944) circle (0.044);
  \fill (123,18) circle (0.044) node[below=-1pt] {\resizelabel{0.2}{$\labelar{e_0x_{106,14}+h_0h_3x_{116,16}}$}};
  \fill (122.845,18.056) circle (0.044);
  \fill (122.089,18.968) circle (0.05);
  \fill (121.911,19.032) circle (0.05) node[below] {\resizelabel{0.3}{$d_0e_0x_{91,11}$}};
  \fill (127.211,14.923) circle (0.03);
  \fill (127.106,14.962) circle (0.03);
  \fill (126.894,15.038) circle (0.03);
  \fill (126.789,15.077) circle (0.03) node[below] {\resizelabel{0.25}{$h_6x_{64,14}$}};
  \fill (126.11,15.96) circle (0.031);
  \fill (126,16) circle (0.031);
  \fill (125.89,16.04) circle (0.031);
  \fill (125.065,16.976) circle (0.037);
  \fill (124.935,17.024) circle (0.037);
  \fill (124.076,17.972) circle (0.043);
  \fill (123.924,18.028) circle (0.043);
  \fill (123.244,18.911) circle (0.046) node[below=-1pt] {\resizelabel{0.25}{$\labelar{e_0g^2x_{66,7}+h_0^6x_{123,13,2}}$}};
  \fill (123.081,18.97) circle (0.046);
  \fill (122.919,19.03) circle (0.046);
  \fill (122.756,19.089) circle (0.046);
  \fill (127.244,15.911) circle (0.028);
  \fill (127.147,15.947) circle (0.028);
  \fill (127.049,15.982) circle (0.028);
  \fill (126.853,16.053) circle (0.028) node[below=-0.5pt] {\resizelabel{0.25}{$gx_{107,12}$}};
  \fill (126.756,16.089) circle (0.028);
  \fill (126.166,16.94) circle (0.031);
  \fill (126.055,16.98) circle (0.031);
  \fill (125.834,17.06) circle (0.031) node[below=-1pt] {\resizelabel{0.25}{$d_0x_{112,13}$}};
  \fill (125.068,17.975) circle (0.039) node[below] {\resizelabel{0.3}{$d_0^2x_{97,10}$}};
  \fill (124.932,18.025) circle (0.039);
  \fill (124.086,18.969) circle (0.049);
  \fill (123.914,19.031) circle (0.049) node[below] {\resizelabel{0.3}{$d_0x_{110,15}$}};
  \fill (127.211,16.923) circle (0.03);
  \fill (127.106,16.962) circle (0.03);
  \fill (127,17) circle (0.03);
  \fill (126.894,17.038) circle (0.03) node[below] {\resizelabel{0.286}{$gx_{107,13}$}};
  \fill (126.789,17.077) circle (0.03);
  \fill (126.061,17.978) circle (0.035) node[below] {\resizelabel{0.167}{$e_0x_{109,14,2}$}};
  \fill (125.939,18.022) circle (0.035) node[below] {\resizelabel{0.167}{$gx_{106,14}$}};
  \fill (125.151,18.945) circle (0.043) node[below] {\resizelabel{0.25}{$gx_{105,15}$}};
  \fill (125,19) circle (0.043);
  \fill (124.849,19.055) circle (0.043) node[below] {\resizelabel{0.25}{$d_0gx_{91,11}$}};
  \fill (127.233,17.915) circle (0.033);
  \fill (127.116,17.958) circle (0.033);
  \fill (127,18) circle (0.033) node[below] {\resizelabel{0.286}{$g^2\Delta h_1H_1$}};
  \fill (126.884,18.042) circle (0.033);
  \fill (126.767,18.085) circle (0.033);
  \fill (126.068,18.975) circle (0.038) node[below] {\resizelabel{0.4}{$g^3x_{66,7}$}};
  \fill (125.932,19.025) circle (0.038);
  \fill (127.244,18.911) circle (0.035);
  \fill (127.122,18.956) circle (0.035);
  \fill (127,19) circle (0.035) node[below] {\resizelabel{0.286}{$e_0x_{110,15}$}};
  \fill (126.878,19.044) circle (0.035);
  \fill (126.756,19.089) circle (0.035);
  \fill (127,1) circle (0.064) node[below] {\resizelabel{0.667}{$h_7$}};
  \fill (125.903,4.035) circle (0.055) node[below] {\resizelabel{0.4}{$x_{126,4}$}};
  \fill (125,5) circle (0.044) node[below] {\resizelabel{0.667}{$x_{125,5}$}};
  \fill (124,6) circle (0.04) node[below] {\resizelabel{0.667}{$x_{124,6}$}};
  \fill (123.861,7.051) circle (0.039) node[below] {\resizelabel{0.25}{$x_{124,7}$}};
  \fill (123,8) circle (0.045) node[below] {\resizelabel{0.667}{$x_{123,8}$}};
  \fill (125.945,6.02) circle (0.031) node[below] {\resizelabel{0.4}{$x_{126,6}$}};
  \fill (124,8) circle (0.034) node[below] {\resizelabel{0.667}{$x_{124,8}$}};
  \fill (123.069,8.975) circle (0.039) node[below] {\resizelabel{0.3}{$x_{123,9}+h_0x_{123,8}$}};
  \fill (127.054,5.98) circle (0.03) node[below] {\resizelabel{0.4}{$x_{127,6}$}};
  \fill (125.051,7.982) circle (0.029) node[below] {\resizelabel{0.25}{$x_{125,8,2}$}};
  \fill (124.949,8.018) circle (0.029) node[below=-1pt] {\resizelabel{0.25}{$x_{125,8}$}};
  \fill (124.118,8.957) circle (0.034) node[below=1pt] {\resizelabel{0.2}{$x_{124,9}+h_0x_{124,8}$}};
  \fill (124,9) circle (0.034) node[below] {\resizelabel{0.2}{$x_{124,9,2}+h_0x_{124,8}$}};
  \fill (123,10) circle (0.038) node[below=3pt] {\resizelabel{0.2}{$x_{123,10}+h_6[B_4]$}};
  \fill (122.068,10.975) circle (0.038) node[below=2pt] {\resizelabel{0.3}{$x_{122,11}+h_6Md_0$}};
  \fill (127,7) circle (0.025);
  \fill (126.911,7.032) circle (0.025) node[below] {\resizelabel{0.286}{$x_{127,7}$}};
  \fill (126.044,7.984) circle (0.025) node[below=-0.5pt] {\resizelabel{0.125}{$x_{126,8,4}+x_{126,8}$}};
  \fill (125.956,8.016) circle (0.025) node[below=-0.5pt] {\resizelabel{0.125}{$x_{126,8}$}};
  \fill (125.868,8.048) circle (0.025) node[below=-0.5pt] {\resizelabel{0.125}{$x_{126,8,2}$}};
  \fill (125.781,8.08) circle (0.025) node[below=-0.5pt] {\resizelabel{0.125}{$x_{126,8,3}$}};
  \fill (125,9) circle (0.028) node[below=-0.5pt] {\resizelabel{0.13}{$x_{125,9}$}};
  \fill (124.901,9.036) circle (0.028) node[below=-1pt] {\resizelabel{0.13}{$x_{125,9,2}$}};
  \fill (124.116,9.958) circle (0.033) node[below=2pt] {\resizelabel{0.2}{$\hat{x_{124,10,2}+h_0x_{124,9}}$}};
  \fill (124,10) circle (0.033) node[below] {\resizelabel{0.2}{$\hat{x_{124,10}+h_0^2x_{124,8}}$}};
  \fill (123,11) circle (0.035) node[below=2pt] {\resizelabel{0.2}{$\hat{x_{123,11,2}+x_{123,11}+h_0h_6[B_4]}$}};
  \fill (122.878,11.044) circle (0.035) node[below] {\resizelabel{0.2}{$\hat{x_{123,11}+h_0h_6[B_4]}$}};
  \fill (126.919,8.03) circle (0.023) node[below] {\resizelabel{0.222}{$x_{127,8}$}};
  \fill (125.865,9.049) circle (0.026) node[below] {\resizelabel{0.25}{$x_{126,9}$}};
  \fill (125.102,9.963) circle (0.029) node[below] {\resizelabel{0.25}{$x_{125,10,2}$}};
  \fill (125,10) circle (0.029) node[below=-1pt] {\resizelabel{0.25}{$x_{125,10}$}};
  \fill (124,11) circle (0.033) node[below=2.8pt] {\resizelabel{0.25}{$\hat{x_{124,11,3}}$}};
  \fill (123.884,11.042) circle (0.033) node[below=1pt] {\resizelabel{0.25}{$\hat{x_{124,11,2}+x_{124,11}}$}};
  \fill (123.767,11.085) circle (0.033) node[below] {\resizelabel{0.25}{$\hat{x_{124,11}}$}};
  \fill (123.134,11.951) circle (0.038) node[below] {\resizelabel{0.4}{$x_{123,12}$}};
  \fill (121.832,13.061) circle (0.048) node[below] {\resizelabel{0.4}{$x_{122,13}$}};
  \fill (125.801,10.072) circle (0.028) node[below] {\resizelabel{0.286}{$x_{126,10}$}};
  \fill (123,13) circle (0.039) node[below] {\resizelabel{0.25}{$x_{123,13}$}};
  \fill (122.862,13.05) circle (0.039) node[below=-1pt] {\resizelabel{0.25}{$x_{123,13,2}$}};
  \fill (126.951,10.018) circle (0.028) node[below] {\resizelabel{0.25}{$x_{127,10}$}};
  \fill (125.853,11.053) circle (0.028) node[below] {\resizelabel{0.25}{$x_{126,11}$}};
  \fill (124.892,12.039) circle (0.031) node[below] {\resizelabel{0.25}{$x_{125,12}$}};
  \fill (124.783,12.079) circle (0.031) node[below=-1pt] {\resizelabel{0.25}{$x_{125,12,2}$}};
  \fill (122.084,14.969) circle (0.048) node[below] {\resizelabel{0.25}{$x_{122,15}$}};
  \fill (121.916,15.031) circle (0.048) node[below] {\resizelabel{0.25}{$x_{122,15,2}$}};
  \fill (123.878,14.044) circle (0.035) node[below] {\resizelabel{0.167}{$x_{124,14}$}};
  \fill (123.756,14.089) circle (0.035) node[below] {\resizelabel{0.167}{$x_{124,14,2}$}};
  \fill (123.139,14.949) circle (0.039) node[below] {\resizelabel{0.25}{$x_{123,15}$}};
  \fill (122,16) circle (0.045) node[below=-2pt] {\resizelabel{0.2}{$\overset{\uparrow}{x_{122,16}+h_0x_{122,15,2}}$}};
  \fill (124.866,14.049) circle (0.038) node[below] {\resizelabel{0.4}{$x_{125,14}$}};
  \fill (124.199,14.928) circle (0.038) node[below=1pt] {\resizelabel{0.2}{$x_{124,15}$}};
  \fill (126.881,13.043) circle (0.034) node[below] {\resizelabel{0.167}{$x_{127,13}$}};
  \fill (126.061,13.978) circle (0.035) node[below] {\resizelabel{0.25}{$x_{126,14}$}};
  \fill (124.878,15.044) circle (0.035) node[below] {\resizelabel{0.25}{$x_{125,15}$}};
  \fill (124.936,16.023) circle (0.037) node[below] {\resizelabel{0.333}{$x_{125,16}$}};
  \fill (123.934,17.024) circle (0.038) node[below] {\resizelabel{0.333}{$x_{124,17}$}};
  \fill (127,15) circle (0.03) node[below] {\resizelabel{0.25}{$x_{127,15}$}};
  \fill (126.951,16.018) circle (0.028) node[below] {\resizelabel{0.25}{$x_{127,16}$}};
  \fill (125.945,17.02) circle (0.031) node[below] {\resizelabel{0.25}{$x_{126,17}$}};
  \fill (126.183,17.933) circle (0.035) node[below] {\resizelabel{0.167}{$x_{126,18}+e_0x_{109,14,2}$}};
  \fill (125.817,18.067) circle (0.035) node[below] {\resizelabel{0.167}{$x_{126,18,2}$}};
\end{scope}\end{tikzpicture}
\hspace{0.3cm}

\begin{tikzpicture}[line width=0.1pt]
\draw (121.5,-0.5) rectangle (127.5,19.5);
\node at (122,-1) {$122$};
\node at (123,-1) {$123$};
\node at (124,-1) {$124$};
\node at (125,-1) {$125$};
\node at (126,-1) {$126$};
\node at (127,-1) {$127$};
\node at (121,0) {$0$};
\node at (121,1) {$1$};
\node at (121,2) {$2$};
\node at (121,3) {$3$};
\node at (121,4) {$4$};
\node at (121,5) {$5$};
\node at (121,6) {$6$};
\node at (121,7) {$7$};
\node at (121,8) {$8$};
\node at (121,9) {$9$};
\node at (121,10) {$10$};
\node at (121,11) {$11$};
\node at (121,12) {$12$};
\node at (121,13) {$13$};
\node at (121,14) {$14$};
\node at (121,15) {$15$};
\node at (121,16) {$16$};
\node at (121,17) {$17$};
\node at (121,18) {$18$};
\node at (121,19) {$19$};
\begin{scope}
\clip (121.5,-0.5) rectangle (127.5,19.5);
\draw[black!10] (122.5,-0.5) -- (122.5,19.5);
\draw[black!10] (123.5,-0.5) -- (123.5,19.5);
\draw[black!10] (124.5,-0.5) -- (124.5,19.5);
\draw[black!10] (125.5,-0.5) -- (125.5,19.5);
\draw[black!10] (126.5,-0.5) -- (126.5,19.5);
\draw[black!10] (121.5,0.5) -- (127.5,0.5);
\draw[black!10] (121.5,1.5) -- (127.5,1.5);
\draw[black!10] (121.5,2.5) -- (127.5,2.5);
\draw[black!10] (121.5,3.5) -- (127.5,3.5);
\draw[black!10] (121.5,4.5) -- (127.5,4.5);
\draw[black!10] (121.5,5.5) -- (127.5,5.5);
\draw[black!10] (121.5,6.5) -- (127.5,6.5);
\draw[black!10] (121.5,7.5) -- (127.5,7.5);
\draw[black!10] (121.5,8.5) -- (127.5,8.5);
\draw[black!10] (121.5,9.5) -- (127.5,9.5);
\draw[black!10] (121.5,10.5) -- (127.5,10.5);
\draw[black!10] (121.5,11.5) -- (127.5,11.5);
\draw[black!10] (121.5,12.5) -- (127.5,12.5);
\draw[black!10] (121.5,13.5) -- (127.5,13.5);
\draw[black!10] (121.5,14.5) -- (127.5,14.5);
\draw[black!10] (121.5,15.5) -- (127.5,15.5);
\draw[black!10] (121.5,16.5) -- (127.5,16.5);
\draw[black!10] (121.5,17.5) -- (127.5,17.5);
\draw[black!10] (121.5,18.5) -- (127.5,18.5);

\draw[dashed, -{Stealth[length=1.5mm]}, shorten >=(0.08cm)] (126,2) -- (125,9);
\draw[dashed, -{Stealth[length=1.5mm]}, shorten >=(0.08cm)] (126,6) -- (125,9);
\draw[dashed, -{Stealth[length=1.5mm]}, shorten >=(0.08cm)] (122,8) -- (121,14);
\draw[dashed, -{Stealth[length=1.5mm]}, shorten >=(0.08cm)] (123,9) -- (122,21);
\draw[dashed, -{Stealth[length=1.5mm]}, shorten >=(0.08cm)] (124.9, 9.03) -- (124, 16);
\draw[dashed, -{Stealth[length=1.5mm]}, shorten >=(0.08cm)] (125, 11) -- (124,16);
\draw[dashed, -{Stealth[length=1.5mm]}, shorten >=(0.08cm)] (125.9, 8.03) -- (125, 14);
\draw[dashed, -{Stealth[length=1.5mm]}, shorten >=(0.08cm)] (127, 3) -- (126, 17);
\draw[dashed, -{Stealth[length=1.5mm]}, shorten >=(0.08cm)] (127, 6) -- (126, 10);
\draw[dashed, -{Stealth[length=1.5mm]}, shorten >=(0.08cm)] (126.9, 7.03) -- (126, 10);
\draw[dashed, -{Stealth[length=1.5mm]}, shorten >=(0.08cm)] (127.1, 6.97) -- (126, 17);
\draw[dashed, -{Stealth[length=1.5mm]}, shorten >=(0.08cm)] (127.1, 7.97) -- (126, 17);

  \draw (126,2) -- (127,3);
  \draw (126,2) -- (128.888,3.041);
  \draw (127,3) -- (128,4);
  \draw (126,6) -- (127.1, 6.97);
  \draw (123,9) -- (124, 10);
  \draw (123,9) -- (126, 10);
  \draw (127, 6) -- (128.095,6.965);
  \draw (121.068,11.975) -- (122,13);
  \draw (126.1, 7.97) -- (129.176,8.936);
  \draw (125.9,8.03) -- (129.176,8.936);
  \draw (127.1, 7.97) -- (130.106,8.961);
  \draw (126.9, 8.03) -- (130.106,8.961);
  \draw (121.086,14.969) -- (122,16);
  \draw (120.914,15.031) -- (124,16);
  \draw (124,15) -- (124,16);
  \draw (124,15) -- (127.1, 15.97);
  \draw (127,15) -- (127.1, 15.97);
  \draw (127,15) -- (129.796,16.074);
  \draw (126.9,16.03) -- (128.113,16.959);
  \draw (126,17) -- (127,18);
  \draw (126,18) -- (127,19);
  \fill (126,2) circle (0.05) node[below] {\resizelabel{0.4}{$h_6^2$}};
  \fill (127,3) circle (0.05);
  \fill (122,8) circle (0.05) node[below] {\resizelabel{0.4}{$h_1x_{121,7}$}};
  \fill (126,7) circle (0.05);
  \fill (122,11) circle (0.05) node[below] {\resizelabel{0.4}{$h_6Md_0$}};
  \fill (126.9, 7.03) circle (0.05);
  \fill (127.1, 6.97) circle (0.05);
  \fill (126.1,7.97) circle (0.05);
  \fill (125.1, 8.97) circle (0.05) node[right] {\resizelabel{0.8}{$h_6(\Delta e_1+C_0+h_0^6h_5^2)$}};
  \fill (124.9,9.03) circle (0.05) node[above] {\resizelabel{0.4}{$h_5x_{94,8}$}};
  \fill (124, 10) circle (0.05) node[above] {\resizelabel{0.4}{$h_0^2x_{124,8}$}};
  \fill (122,12) circle (0.05) node[below] {\resizelabel{0.4}{$h_5x_{91,11}$}};
  \fill (127.1, 7.97) circle (0.05);
  \fill (126.9, 8.03) circle (0.05);
  \fill (122,13) circle (0.05);
  \fill (127, 9) circle (0.05);
  \fill (125,11) circle (0.05) node[below] {\resizelabel{0.4}{$h_0^2x_{125,9,2}$}};
  \fill (127, 10) circle (0.05);
  \fill (126, 11) circle (0.05);
  \fill (126, 10) circle (0.05);
  \fill (124, 13) circle (0.05) node[below] {\resizelabel{0.4}{$e_0\Delta h_6g$}};
  \fill (127.1,10.97) circle (0.05);
  \fill (126.9,11.03) circle (0.05);
  \fill (124,14) circle (0.05);
  \fill (122,16) circle (0.05);
  \fill (125,14) circle (0.05) node[above] {\resizelabel{0.4}{$h_1h_4x_{109,12}$}};
  \fill (124,15) circle (0.05);
  \fill (124,16) circle (0.05);
  \fill (123,17) circle (0.05);
  \fill (123,18) circle (0.05);
  \fill (127,15) circle (0.05);
  \fill (127.1, 15.97) circle (0.05);
  \fill (124,19) circle (0.05);
  \fill (127,18) circle (0.05);
  \fill (127,19) circle (0.05);
  \fill (126,6) circle (0.05) node[below] {\resizelabel{0.4}{$x_{126,6}$}};
  \fill (123,9) circle (0.05) node[below] {\resizelabel{0.4}{$x_{123,9}+h_0x_{123,8}$}};
  \fill (127, 6) circle (0.05);
  \fill (125.9,8.03) circle (0.05) node[above] {\resizelabel{0.4}{$x_{126,8,4}+x_{126,8}$}};
  \fill (126.9,16.03) circle (0.05);
  \fill (126,17) circle (0.05);
  \fill (126,18) circle (0.05);
\end{scope}\end{tikzpicture}}
\caption{The Adams $E_2$ and $E_\infty$-pages of $S^0$ near $h_6^2$}
\label{Fig:near126}
\end{figure}

% \begin{figure}
% \centering
% \scalebox{1}{\begin{tikzpicture}[line width=0.1pt]
% \draw (121.5,-0.5) rectangle (127.5,19.5);
% \node at (122,-1) {$122$};
% \node at (123,-1) {$123$};
% \node at (124,-1) {$124$};
% \node at (125,-1) {$125$};
% \node at (126,-1) {$126$};
% \node at (127,-1) {$127$};
% \node at (121,0) {$0$};
% \node at (121,1) {$1$};
% \node at (121,2) {$2$};
% \node at (121,3) {$3$};
% \node at (121,4) {$4$};
% \node at (121,5) {$5$};
% \node at (121,6) {$6$};
% \node at (121,7) {$7$};
% \node at (121,8) {$8$};
% \node at (121,9) {$9$};
% \node at (121,10) {$10$};
% \node at (121,11) {$11$};
% \node at (121,12) {$12$};
% \node at (121,13) {$13$};
% \node at (121,14) {$14$};
% \node at (121,15) {$15$};
% \node at (121,16) {$16$};
% \node at (121,17) {$17$};
% \node at (121,18) {$18$};
% \node at (121,19) {$19$};
% \begin{scope}
% \clip (121.5,-0.5) rectangle (127.5,19.5);
% \draw[black!10] (122.5,-0.5) -- (122.5,19.5);
% \draw[black!10] (123.5,-0.5) -- (123.5,19.5);
% \draw[black!10] (124.5,-0.5) -- (124.5,19.5);
% \draw[black!10] (125.5,-0.5) -- (125.5,19.5);
% \draw[black!10] (126.5,-0.5) -- (126.5,19.5);
% \draw[black!10] (121.5,0.5) -- (127.5,0.5);
% \draw[black!10] (121.5,1.5) -- (127.5,1.5);
% \draw[black!10] (121.5,2.5) -- (127.5,2.5);
% \draw[black!10] (121.5,3.5) -- (127.5,3.5);
% \draw[black!10] (121.5,4.5) -- (127.5,4.5);
% \draw[black!10] (121.5,5.5) -- (127.5,5.5);
% \draw[black!10] (121.5,6.5) -- (127.5,6.5);
% \draw[black!10] (121.5,7.5) -- (127.5,7.5);
% \draw[black!10] (121.5,8.5) -- (127.5,8.5);
% \draw[black!10] (121.5,9.5) -- (127.5,9.5);
% \draw[black!10] (121.5,10.5) -- (127.5,10.5);
% \draw[black!10] (121.5,11.5) -- (127.5,11.5);
% \draw[black!10] (121.5,12.5) -- (127.5,12.5);
% \draw[black!10] (121.5,13.5) -- (127.5,13.5);
% \draw[black!10] (121.5,14.5) -- (127.5,14.5);
% \draw[black!10] (121.5,15.5) -- (127.5,15.5);
% \draw[black!10] (121.5,16.5) -- (127.5,16.5);
% \draw[black!10] (121.5,17.5) -- (127.5,17.5);
% \draw[black!10] (121.5,18.5) -- (127.5,18.5);
%   \draw (127,1) -- (127,2);
%   \draw (127,1) -- (128,2);
%   \draw (127,1) -- (130,2);
%   \draw (126,2) -- (126,3);
%   \draw (126,2) -- (127.112,2.959);
%   \draw (126,2) -- (128.888,3.041);
%   \draw (120.892,7.039) -- (122,8);
%   \draw (127,2) -- (126.888,3.041);
%   \draw (127,2) -- (130,3);
%   \draw (126,3) -- (126.097,3.965);
%   \draw (126,3) -- (129,4);
%   \draw (120,9) -- (123.134,9.951);
%   \draw (127.112,2.959) -- (128,4);
%   \draw (126.888,3.041) -- (127,4);
%   \draw (126.888,3.041) -- (130,4);
%   \draw (126.097,3.965) -- (126,5);
%   \draw (126.097,3.965) -- (129.143,4.948);
%   \draw (125.903,4.035) -- (129,5);
%   \draw (125,5) -- (124.935,6.024);
%   \draw (125,5) -- (128.162,5.941);
%   \draw (125,5) -- (127.838,6.059);
%   \draw (124,6) -- (124.139,6.949);
%   \draw (124,6) -- (125,7);
%   \draw (124,6) -- (127.178,6.935);
%   \draw (124,6) -- (127.089,6.968);
%   \draw (120.901,9.036) -- (123.769,10.084);
%   \draw (120.158,9.942) -- (123.244,10.911);
%   \draw (119.842,10.058) -- (122.756,11.089);
%   \draw (118.932,11.025) -- (122.139,11.949);
%   \draw (118.932,11.025) -- (122,12);
%   \draw (118.796,11.074) -- (122.139,11.949);
%   \draw (127,4) -- (127,5);
%   \draw (126,5) -- (126.055,5.98);
%   \draw (125.065,5.976) -- (125.953,7.017);
%   \draw (125.065,5.976) -- (128,7);
%   \draw (124.935,6.024) -- (125,7);
%   \draw (124.935,6.024) -- (128.095,6.965);
%   \draw (124.139,6.949) -- (127.163,7.941);
%   \draw (124,7) -- (127.081,7.97);
%   \draw (123.861,7.051) -- (127,8);
%   \draw (123,8) -- (122.931,9.025);
%   \draw (123,8) -- (125.955,9.016);
%   \draw (123,8) -- (125.775,9.082);
%   \draw (119.865,11.049) -- (122.866,12.049);
%   \draw (119.135,11.951) -- (122.168,12.939);
%   \draw (127,5) -- (126.946,6.02);
%   \draw (126.055,5.98) -- (126.047,6.983);
%   \draw (125.945,6.02) -- (127.089,6.968);
%   \draw (125.945,6.02) -- (129,7);
%   \draw (124,8) -- (123.882,9.043);
%   \draw (124,8) -- (127.178,8.935);
%   \draw (124,8) -- (127.089,8.968);
%   \draw (124,8) -- (127,9);
%   \draw (124,8) -- (126.911,9.032);
%   \draw (123.069,8.975) -- (123.134,9.951);
%   \draw (123.069,8.975) -- (124.231,9.916);
%   \draw (123.069,8.975) -- (123.884,10.042);
%   \draw (123.069,8.975) -- (126.199,9.928);
%   \draw (123.069,8.975) -- (125.901,10.036);
%   \draw (122.931,9.025) -- (125.901,10.036);
%   \draw (121,11) -- (124.237,11.914);
%   \draw (121,11) -- (123.763,12.086);
%   \draw (119.878,12.044) -- (123.138,12.95);
%   \draw (127.054,5.98) -- (127.178,6.935);
%   \draw (127.054,5.98) -- (128.095,6.965);
%   \draw (126.946,6.02) -- (126.822,7.065);
%   \draw (126.047,6.983) -- (126.219,7.92);
%   \draw (125.051,7.982) -- (125.955,9.016);
%   \draw (125.051,7.982) -- (128,9);
%   \draw (124.949,8.018) -- (124.801,9.072);
%   \draw (124.949,8.018) -- (126.045,8.984);
%   \draw (124.118,8.957) -- (123.884,10.042);
%   \draw (124.118,8.957) -- (123.769,10.084);
%   \draw (124.118,8.957) -- (127.147,9.947);
%   \draw (123.882,9.043) -- (123.884,10.042);
%   \draw (123.882,9.043) -- (127.049,9.982);
%   \draw (123.134,9.951) -- (123.244,10.911);
%   \draw (123.134,9.951) -- (126.244,10.911);
%   \draw (122.866,10.049) -- (122.756,11.089);
%   \draw (122.866,10.049) -- (125.756,11.089);
%   \draw (122.068,10.975) -- (122.139,11.949);
%   \draw (122.068,10.975) -- (122,12);
%   \draw (122.068,10.975) -- (125.108,11.961);
%   \draw (122.068,10.975) -- (125,12);
%   \draw (121.932,11.025) -- (122.139,11.949);
%   \draw (121.932,11.025) -- (122.866,12.049);
%   \draw (121.932,11.025) -- (125.217,11.921);
%   \draw (121.068,11.975) -- (122,13);
%   \draw (120,13) -- (123.135,13.951);
%   \draw (127.178,6.935) -- (127.163,7.941);
%   \draw (127,7) -- (127.244,7.911);
%   \draw (127,7) -- (127.163,7.941);
%   \draw (127,7) -- (130.062,7.977);
%   \draw (126.911,7.032) -- (126.837,8.059);
%   \draw (126.911,7.032) -- (130.062,7.977);
%   \draw (126.822,7.065) -- (126.756,8.089);
%   \draw (126.219,7.92) -- (126.135,8.951);
%   \draw (126.132,7.952) -- (129.176,8.936);
%   \draw (126.044,7.984) -- (126.225,8.918);
%   \draw (126.044,7.984) -- (127.178,8.935);
%   \draw (126.044,7.984) -- (129.176,8.936);
%   \draw (125.956,8.016) -- (126.225,8.918);
%   \draw (125.956,8.016) -- (127.089,8.968);
%   \draw (125.868,8.048) -- (127,9);
%   \draw (125.868,8.048) -- (129.176,8.936);
%   \draw (125.781,8.08) -- (125.775,9.082);
%   \draw (125.781,8.08) -- (127.178,8.935);
%   \draw (125.781,8.08) -- (127.089,8.968);
%   \draw (125.781,8.08) -- (129.176,8.936);
%   \draw (125.781,8.08) -- (128.941,9.021);
%   \draw (125.199,8.928) -- (126.099,9.964);
%   \draw (125.199,8.928) -- (128.158,9.943);
%   \draw (125.099,8.964) -- (126.099,9.964);
%   \draw (125.099,8.964) -- (128.053,9.981);
%   \draw (125,9) -- (125.204,9.926);
%   \draw (125,9) -- (126.099,9.964);
%   \draw (125,9) -- (125.901,10.036);
%   \draw (125,9) -- (128.158,9.943);
%   \draw (124.901,9.036) -- (124.898,10.037);
%   \draw (124.901,9.036) -- (125.901,10.036);
%   \draw (124.801,9.072) -- (124.796,10.074);
%   \draw (124.231,9.916) -- (124.116,10.958);
%   \draw (124.116,9.958) -- (124.233,10.915);
%   \draw (124.116,9.958) -- (124.116,10.958);
%   \draw (124.116,9.958) -- (125.211,10.923);
%   \draw (124,10) -- (124.116,10.958);
%   \draw (124,10) -- (125.106,10.962);
%   \draw (123.884,10.042) -- (124.116,10.958);
%   \draw (123.769,10.084) -- (127.054,10.98);
%   \draw (123.122,10.956) -- (126.106,11.962);
%   \draw (123,11) -- (123,12);
%   \draw (123,11) -- (124.119,11.957);
%   \draw (123,11) -- (123.881,12.043);
%   \draw (122.878,11.044) -- (123,12);
%   \draw (122.878,11.044) -- (124.119,11.957);
%   \draw (122.878,11.044) -- (126.106,11.962);
%   \draw (122.756,11.089) -- (122.866,12.049);
%   \draw (122.756,11.089) -- (125.894,12.038);
%   \draw (122.139,11.949) -- (122.168,12.939);
%   \draw (122.139,11.949) -- (125.119,12.957);
%   \draw (122,12) -- (122.168,12.939);
%   \draw (122,12) -- (125.237,12.914);
%   \draw (122,12) -- (125.119,12.957);
%   \draw (121.861,12.051) -- (122.168,12.939);
%   \draw (121.861,12.051) -- (125.237,12.914);
%   \draw (121.861,12.051) -- (125.119,12.957);
%   \draw (127.244,7.911) -- (127.178,8.935);
%   \draw (127.081,7.97) -- (130.106,8.961);
%   \draw (127,8) -- (130.106,8.961);
%   \draw (126.919,8.03) -- (126.911,9.032);
%   \draw (126.919,8.03) -- (127.905,9.035);
%   \draw (126.919,8.03) -- (129.894,9.039);
%   \draw (126.837,8.059) -- (127.178,8.935);
%   \draw (126.756,8.089) -- (126.822,9.065);
%   \draw (126.225,8.918) -- (126.099,9.964);
%   \draw (126.135,8.951) -- (126,10);
%   \draw (126.045,8.984) -- (127.244,9.911);
%   \draw (125.865,9.049) -- (126.199,9.928);
%   \draw (125.865,9.049) -- (127.049,9.982);
%   \draw (125.865,9.049) -- (129.11,9.96);
%   \draw (125.775,9.082) -- (125.901,10.036);
%   \draw (125.775,9.082) -- (129,10);
%   \draw (125.102,9.963) -- (125,11);
%   \draw (125.102,9.963) -- (126.049,10.982);
%   \draw (125.102,9.963) -- (125.951,11.018);
%   \draw (125,10) -- (125.951,11.018);
%   \draw (125,10) -- (127.89,11.04);
%   \draw (124.898,10.037) -- (125,11);
%   \draw (124.796,10.074) -- (124.789,11.077);
%   \draw (124.233,10.915) -- (124.119,11.957);
%   \draw (124.116,10.958) -- (124,12);
%   \draw (123.884,11.042) -- (124.237,11.914);
%   \draw (123.884,11.042) -- (127.113,11.959);
%   \draw (123.767,11.085) -- (123.763,12.086);
%   \draw (123.767,11.085) -- (127.113,11.959);
%   \draw (123,12) -- (123.138,12.95);
%   \draw (121.832,13.061) -- (122,14);
%   \draw (121.832,13.061) -- (123.135,13.951);
%   \draw (127.089,8.968) -- (128.053,9.981);
%   \draw (127,9) -- (128.053,9.981);
%   \draw (126.911,9.032) -- (127.049,9.982);
%   \draw (126.911,9.032) -- (129.903,10.035);
%   \draw (126.822,9.065) -- (126.756,10.089);
%   \draw (126.199,9.928) -- (126.244,10.911);
%   \draw (126.199,9.928) -- (129.244,10.911);
%   \draw (126,10) -- (126.147,10.947);
%   \draw (125.801,10.072) -- (125.756,11.089);
%   \draw (125.801,10.072) -- (127.054,10.98);
%   \draw (125.801,10.072) -- (128.756,11.089);
%   \draw (125.211,10.923) -- (126.106,11.962);
%   \draw (125.106,10.962) -- (126.106,11.962);
%   \draw (125,11) -- (125.108,11.961);
%   \draw (125,11) -- (125,12);
%   \draw (124.894,11.038) -- (125.217,11.921);
%   \draw (124.894,11.038) -- (125.894,12.038);
%   \draw (124.894,11.038) -- (128.217,11.921);
%   \draw (124.789,11.077) -- (125,12);
%   \draw (124.237,11.914) -- (127.238,12.913);
%   \draw (124,12) -- (124.187,12.932);
%   \draw (123.881,12.043) -- (125.237,12.914);
%   \draw (123.763,12.086) -- (127.238,12.913);
%   \draw (123.138,12.95) -- (123.135,13.951);
%   \draw (123,13) -- (124.244,13.911);
%   \draw (123,13) -- (125.939,14.022);
%   \draw (122.862,13.05) -- (123,14);
%   \draw (122.862,13.05) -- (124.122,13.956);
%   \draw (121.086,14.969) -- (121.842,16.058);
%   \draw (120.914,15.031) -- (124,16);
%   \draw (127.147,9.947) -- (127.054,10.98);
%   \draw (127.147,9.947) -- (130.048,10.983);
%   \draw (126.951,10.018) -- (126.946,11.02);
%   \draw (126.951,10.018) -- (128.11,10.96);
%   \draw (126.951,10.018) -- (127.89,11.04);
%   \draw (126.853,10.053) -- (127.161,10.941);
%   \draw (126.756,10.089) -- (126.839,11.059);
%   \draw (126.147,10.947) -- (126,12);
%   \draw (125.853,11.053) -- (126.106,11.962);
%   \draw (125.853,11.053) -- (127,12);
%   \draw (125.756,11.089) -- (125.894,12.038);
%   \draw (125.756,11.089) -- (129,12);
%   \draw (125.217,11.921) -- (125.119,12.957);
%   \draw (125.108,11.961) -- (125.237,12.914);
%   \draw (125.108,11.961) -- (125.119,12.957);
%   \draw (125,12) -- (125.119,12.957);
%   \draw (124.892,12.039) -- (124.881,13.043);
%   \draw (124.892,12.039) -- (125.878,13.044);
%   \draw (124.892,12.039) -- (127.939,13.022);
%   \draw (124.783,12.079) -- (125.237,12.914);
%   \draw (124.783,12.079) -- (126,13);
%   \draw (124.062,12.977) -- (127.122,13.956);
%   \draw (123.938,13.023) -- (127.122,13.956);
%   \draw (123.813,13.068) -- (125,14);
%   \draw (123.813,13.068) -- (127.122,13.956);
%   \draw (123,14) -- (122.861,15.051);
%   \draw (121.916,15.031) -- (121.842,16.058);
%   \draw (121.916,15.031) -- (122.865,16.049);
%   \draw (121.177,15.936) -- (124.199,16.928);
%   \draw (120.823,16.064) -- (124.066,16.976);
%   \draw (120.823,16.064) -- (123.801,17.072);
%   \draw (119.823,17.064) -- (123.155,17.944);
%   \draw (126.946,11.02) -- (127.113,11.959);
%   \draw (126.839,11.059) -- (126.887,12.041);
%   \draw (126.211,11.923) -- (127.238,12.913);
%   \draw (126,12) -- (126.122,12.956);
%   \draw (125.789,12.077) -- (125.878,13.044);
%   \draw (124.881,13.043) -- (125.134,13.951);
%   \draw (124.763,13.086) -- (125.134,13.951);
%   \draw (124.763,13.086) -- (125.939,14.022);
%   \draw (124.244,13.911) -- (125.244,14.911);
%   \draw (123.878,14.044) -- (123.934,15.024);
%   \draw (123.878,14.044) -- (125,15);
%   \draw (123.878,14.044) -- (127.106,14.962);
%   \draw (123.756,14.089) -- (123.801,15.072);
%   \draw (123.139,14.949) -- (123.135,15.951);
%   \draw (123.139,14.949) -- (123,16);
%   \draw (123.139,14.949) -- (124.122,15.956);
%   \draw (122.861,15.051) -- (123,16);
%   \draw (122.158,15.942) -- (125.065,16.976);
%   \draw (122,16) -- (122.078,16.972);
%   \draw (122,16) -- (123.204,16.926);
%   \draw (122,16) -- (125.065,16.976);
%   \draw (121.081,16.97) -- (122,18);
%   \draw (120.182,17.934) -- (123.081,18.97);
%   \draw (120,18) -- (122.919,19.03);
%   \draw (119.818,18.066) -- (122.919,19.03);
%   \draw (119.818,18.066) -- (122.756,19.089);
%   \draw (127.113,11.959) -- (127.238,12.913);
%   \draw (126.887,12.041) -- (126.762,13.087);
%   \draw (126.122,12.956) -- (126.183,13.933);
%   \draw (126,13) -- (127.122,13.956);
%   \draw (125.134,13.951) -- (125.244,14.911);
%   \draw (124.866,14.049) -- (124.756,15.089);
%   \draw (124.866,14.049) -- (128.217,14.921);
%   \draw (124.866,14.049) -- (127.783,15.079);
%   \draw (124.199,14.928) -- (124.244,15.911);
%   \draw (124.199,14.928) -- (125.064,15.977);
%   \draw (124.199,14.928) -- (127.147,15.947);
%   \draw (124.066,14.976) -- (124,16);
%   \draw (124.066,14.976) -- (127.049,15.982);
%   \draw (123.934,15.024) -- (124,16);
%   \draw (123.934,15.024) -- (127.049,15.982);
%   \draw (123.801,15.072) -- (123.756,16.089);
%   \draw (123.135,15.951) -- (123.204,16.926);
%   \draw (123,16) -- (123.068,16.975);
%   \draw (122.865,16.049) -- (124.199,16.928);
%   \draw (122.078,16.972) -- (122.159,17.942);
%   \draw (127.119,12.957) -- (127.122,13.956);
%   \draw (127,13) -- (127,14);
%   \draw (126.881,13.043) -- (127.122,13.956);
%   \draw (126.881,13.043) -- (128.182,13.934);
%   \draw (126.762,13.087) -- (126.878,14.044);
%   \draw (126.183,13.933) -- (126.056,14.98);
%   \draw (126.061,13.978) -- (127.211,14.923);
%   \draw (125.817,14.067) -- (125.944,15.02);
%   \draw (125.817,14.067) -- (129,15);
%   \draw (125.122,14.956) -- (125.193,15.93);
%   \draw (125.122,14.956) -- (126,16);
%   \draw (125,15) -- (125.89,16.04);
%   \draw (124.878,15.044) -- (125.193,15.93);
%   \draw (124.878,15.044) -- (128.161,15.941);
%   \draw (124.756,15.089) -- (124.807,16.07);
%   \draw (124.756,15.089) -- (128.161,15.941);
%   \draw (124.756,15.089) -- (127.839,16.059);
%   \draw (124.244,15.911) -- (124.066,16.976);
%   \draw (124.244,15.911) -- (127,17);
%   \draw (124.122,15.956) -- (125.065,16.976);
%   \draw (124,16) -- (124.199,16.928);
%   \draw (124,16) -- (127.211,16.923);
%   \draw (123.756,16.089) -- (123.801,17.072);
%   \draw (123.068,16.975) -- (123.155,17.944);
%   \draw (122.796,17.074) -- (122.845,18.056);
%   \draw (122.796,17.074) -- (124.076,17.972);
%   \draw (122.159,17.942) -- (122.089,18.968);
%   \draw (122,18) -- (123.081,18.97);
%   \draw (122,18) -- (122.919,19.03);
%   \draw (121.841,18.058) -- (122.919,19.03);
%   \draw (126.878,14.044) -- (126.894,15.038);
%   \draw (126.056,14.98) -- (126.11,15.96);
%   \draw (125.944,15.02) -- (126,16);
%   \draw (125.193,15.93) -- (125.065,16.976);
%   \draw (125.064,15.977) -- (126.055,16.98);
%   \draw (124.936,16.023) -- (128.113,16.959);
%   \draw (124.807,16.07) -- (124.935,17.024);
%   \draw (124.066,16.976) -- (123.924,18.028);
%   \draw (124.066,16.976) -- (127.116,17.958);
%   \draw (123.934,17.024) -- (124.076,17.972);
%   \draw (123.934,17.024) -- (123.924,18.028);
%   \draw (123.934,17.024) -- (127.116,17.958);
%   \draw (123.934,17.024) -- (126.884,18.042);
%   \draw (123.801,17.072) -- (123.924,18.028);
%   \draw (123.155,17.944) -- (123.081,18.97);
%   \draw (123,18) -- (122.919,19.03);
%   \draw (122.845,18.056) -- (122.756,19.089);
%   \draw (122.089,18.968) -- (122.182,19.934);
%   \draw (121.911,19.032) -- (121.818,20.066);
%   \draw (121.911,19.032) -- (125.168,19.939);
%   \draw (127.211,14.923) -- (128.161,15.941);
%   \draw (127.106,14.962) -- (127.049,15.982);
%   \draw (127.106,14.962) -- (130.068,15.975);
%   \draw (127.106,14.962) -- (129.796,16.074);
%   \draw (127,15) -- (127.244,15.911);
%   \draw (127,15) -- (127.049,15.982);
%   \draw (127,15) -- (128.054,15.98);
%   \draw (127,15) -- (129.796,16.074);
%   \draw (126.894,15.038) -- (126.756,16.089);
%   \draw (126.789,15.077) -- (127.147,15.947);
%   \draw (126.789,15.077) -- (127.839,16.059);
%   \draw (126.789,15.077) -- (130.204,15.926);
%   \draw (126.11,15.96) -- (126.166,16.94);
%   \draw (125.89,16.04) -- (127.211,16.923);
%   \draw (124.935,17.024) -- (124.932,18.025);
%   \draw (123.924,18.028) -- (124.086,18.969);
%   \draw (127.244,15.911) -- (127.211,16.923);
%   \draw (127.244,15.911) -- (127.106,16.962);
%   \draw (127.244,15.911) -- (130.155,16.944);
%   \draw (127.147,15.947) -- (127,17);
%   \draw (127.147,15.947) -- (130,17);
%   \draw (127.049,15.982) -- (127.211,16.923);
%   \draw (126.951,16.018) -- (128,17);
%   \draw (126.756,16.089) -- (126.789,17.077);
%   \draw (126.055,16.98) -- (127.116,17.958);
%   \draw (125.945,17.02) -- (126.884,18.042);
%   \draw (125.945,17.02) -- (129.074,17.973);
%   \draw (125.834,17.06) -- (127.116,17.958);
%   \draw (124.932,18.025) -- (125,19);
%   \draw (124.086,18.969) -- (124.091,19.967);
%   \draw (123.914,19.031) -- (125.168,19.939);
%   \draw (127.106,16.962) -- (127.233,17.915);
%   \draw (127,17) -- (127.116,17.958);
%   \draw (126.789,17.077) -- (126.767,18.085);
%   \draw (126.183,17.933) -- (125.932,19.025);
%   \draw (126.183,17.933) -- (127.122,18.956);
%   \draw (126.061,17.978) -- (129.081,18.97);
%   \draw (125.939,18.022) -- (129.081,18.97);
%   \draw (125.817,18.067) -- (126.756,19.089);
%   \draw (125,19) -- (124.832,20.061);
%   \draw (124.849,19.055) -- (125.168,19.939);
%   \draw (124.849,19.055) -- (128,20);
%   \draw (127.233,17.915) -- (127.244,18.911);
%   \draw (126.767,18.085) -- (126.878,19.044);
%   \draw (125.932,19.025) -- (126.069,19.975);
%   \draw (127.244,18.911) -- (127.135,19.951);
%   \draw (126.878,19.044) -- (126.865,20.049);
%   \draw (126.756,19.089) -- (128,20);
%   \draw[orange] (123,11) -- (122,18);
%   \draw[orange] (127.147,9.947) -- (125.89,16.04);
%   \draw[blue] (124,6) -- (123.122,10.956);
%   \draw[blue] (124,7) -- (122.866,12.049);
%   \draw[blue] (123.769,10.084) -- (123,15);
%   \draw[blue] (125,15) -- (123.909,20.033);
%   \draw[blue] (126,13) -- (125.068,17.975);
%   \draw[blue] (127,9) -- (125.939,14.022);
%   \draw[blue] (127,15) -- (125.931,20.025);
%   \draw[green] (123.884,11.042) -- (123.139,14.949);
%   \draw[green] (125.065,5.976) -- (124.116,9.958);
%   \draw[green] (124.935,6.024) -- (124.116,9.958);
%   \draw[green] (124.935,6.024) -- (124,10);
%   \draw[green] (124.894,11.038) -- (124.199,14.928);
%   \draw[green] (126.045,8.984) -- (125,13);
%   \draw[green] (125.955,9.016) -- (124.881,13.043);
%   \draw[green] (125.951,11.018) -- (125.122,14.956);
%   \draw[green] (125.894,12.038) -- (125.064,15.977);
%   \draw[green] (125.834,17.06) -- (125.167,20.939);
%   \draw[green] (126.061,17.978) -- (125.244,21.911);
%   \draw[green] (125.939,18.022) -- (125.244,21.911);
%   \draw[green] (125.939,18.022) -- (125.081,21.97);
%   \draw[green] (127.049,9.982) -- (126.061,13.978);
%   \draw[green] (127,19) -- (125.911,23.032);
%   \draw[green] (128,9) -- (127,13);
%   \draw[green] (127.939,13.022) -- (126.894,17.038);
%   \draw[red] (121.832,13.061) -- (121.177,15.936);
%   \draw[red] (122.084,14.969) -- (121.177,17.936);
%   \draw[red] (121.841,18.058) -- (120.911,21.032);
%   \draw[red] (123,8) -- (122.068,10.975);
%   \draw[red] (122.931,9.025) -- (122.139,11.949);
%   \draw[red] (122.931,9.025) -- (122,12);
%   \draw[red] (122.878,11.044) -- (122,14);
%   \draw[red] (123,13) -- (122.158,15.942);
%   \draw[red] (122.862,13.05) -- (122,16);
%   \draw[red] (123,14) -- (122.078,16.972);
%   \draw[red] (122.865,14.049) -- (121.922,17.028);
%   \draw[red] (122.861,15.051) -- (122.159,17.942);
%   \draw[red] (122.756,19.089) -- (122.182,21.934);
%   \draw[red] (123.861,7.051) -- (123,10);
%   \draw[red] (124.118,8.957) -- (123.134,11.951);
%   \draw[red] (124,9) -- (123,12);
%   \draw[red] (123.813,13.068) -- (122.865,16.049);
%   \draw[red] (123.878,16.044) -- (123.244,18.911);
%   \draw[red] (123.878,16.044) -- (123.081,18.97);
%   \draw[red] (123.878,16.044) -- (122.919,19.03);
%   \draw[red] (125.051,7.982) -- (124,11);
%   \draw[red] (125,9) -- (123.881,12.043);
%   \draw[red] (125.102,9.963) -- (124.062,12.977);
%   \draw[red] (124.763,13.086) -- (124.122,15.956);
%   \draw[red] (125.151,18.945) -- (124.081,21.97);
%   \draw[red] (125.903,4.035) -- (125,7);
%   \draw[red] (125.956,8.016) -- (125.211,10.923);
%   \draw[red] (125.868,8.048) -- (125.106,10.962);
%   \draw[red] (125.865,9.049) -- (125.108,11.961);
%   \draw[red] (125.775,9.082) -- (125.108,11.961);
%   \draw[red] (125.775,9.082) -- (125,12);
%   \draw[red] (126.881,13.043) -- (126,16);
%   \draw[red] (126.853,16.053) -- (126.068,18.975);
%   \draw[red] (126.756,16.089) -- (125.932,19.025);
%   \draw[red] (126.789,17.077) -- (126.069,19.975);
%   \draw[red] (126.767,18.085) -- (126.164,20.94);
%   \draw[red] (126.878,19.044) -- (126.089,21.968);
%   \draw[red] (126.756,19.089) -- (126.089,21.968);
%   \draw[red] (126.756,19.089) -- (125.911,22.032);
%   \draw[red] (128,8) -- (127.161,10.941);
%   \draw[red] (127.905,9.035) -- (127,12);
%   \draw[red] (127.947,10.019) -- (127.238,12.913);
%   \draw[red] (127.947,10.019) -- (127.119,12.957);
%   \draw[red] (128.108,14.961) -- (127,18);
%   \draw[cyan] (121.916,15.031) -- (121.244,16.911);
%   \draw[cyan] (121.911,19.032) -- (121.089,20.968);
%   \draw[cyan] (122.866,10.049) -- (122.139,11.949);
%   \draw[cyan] (122.756,11.089) -- (122.168,12.939);
%   \draw[cyan] (122.796,17.074) -- (122.089,18.968);
%   \draw[cyan] (122.845,18.056) -- (122.182,19.934);
%   \draw[cyan] (124,8) -- (123.134,9.951);
%   \draw[cyan] (123.882,9.043) -- (123.244,10.911);
%   \draw[cyan] (123.767,11.085) -- (123.138,12.95);
%   \draw[cyan] (123.763,12.086) -- (123.135,13.951);
%   \draw[cyan] (123.878,14.044) -- (123.135,15.951);
%   \draw[cyan] (123.756,14.089) -- (123.135,15.951);
%   \draw[cyan] (123.756,14.089) -- (123,16);
%   \draw[cyan] (123.934,15.024) -- (123.204,16.926);
%   \draw[cyan] (123.801,15.072) -- (123.204,16.926);
%   \draw[cyan] (123.801,15.072) -- (123.068,16.975);
%   \draw[cyan] (123.756,16.089) -- (123.155,17.944);
%   \draw[cyan] (123.934,17.024) -- (123.244,18.911);
%   \draw[cyan] (123.801,17.072) -- (123.081,18.97);
%   \draw[cyan] (125,5) -- (124.139,6.949);
%   \draw[cyan] (124.949,8.018) -- (124.231,9.916);
%   \draw[cyan] (124.901,9.036) -- (124.233,10.915);
%   \draw[cyan] (124.801,9.072) -- (124.116,10.958);
%   \draw[cyan] (125,10) -- (124.237,11.914);
%   \draw[cyan] (124.898,10.037) -- (124.119,11.957);
%   \draw[cyan] (124.796,10.074) -- (124,12);
%   \draw[cyan] (124.789,11.077) -- (124.187,12.932);
%   \draw[cyan] (124.892,12.039) -- (124.244,13.911);
%   \draw[cyan] (124.783,12.079) -- (124.122,13.956);
%   \draw[cyan] (124.866,14.049) -- (124.244,15.911);
%   \draw[cyan] (124.878,15.044) -- (124.199,16.928);
%   \draw[cyan] (124.756,15.089) -- (124.066,16.976);
%   \draw[cyan] (124.936,16.023) -- (124.076,17.972);
%   \draw[cyan] (124.807,16.07) -- (123.924,18.028);
%   \draw[cyan] (124.935,17.024) -- (124.086,18.969);
%   \draw[cyan] (124.932,18.025) -- (124.091,19.967);
%   \draw[cyan] (125,19) -- (124.089,20.968);
%   \draw[cyan] (124.849,19.055) -- (123.911,21.032);
%   \draw[cyan] (125.781,8.08) -- (125.204,9.926);
%   \draw[cyan] (125.801,10.072) -- (125.217,11.921);
%   \draw[cyan] (125.853,11.053) -- (125.237,12.914);
%   \draw[cyan] (125.756,11.089) -- (125.119,12.957);
%   \draw[cyan] (125.789,12.077) -- (125.134,13.951);
%   \draw[cyan] (125.878,13.044) -- (125.244,14.911);
%   \draw[cyan] (125.817,14.067) -- (125.193,15.93);
%   \draw[cyan] (125.944,15.02) -- (125.065,16.976);
%   \draw[cyan] (125.817,18.067) -- (125.168,19.939);
%   \draw[cyan] (127,1) -- (126,3);
%   \draw[cyan] (127,2) -- (126.097,3.965);
%   \draw[cyan] (126.888,3.041) -- (126,5);
%   \draw[cyan] (127,4) -- (126.055,5.98);
%   \draw[cyan] (127,5) -- (126.047,6.983);
%   \draw[cyan] (126.946,6.02) -- (126.219,7.92);
%   \draw[cyan] (126.911,7.032) -- (126.225,8.918);
%   \draw[cyan] (126.822,7.065) -- (126.135,8.951);
%   \draw[cyan] (126.919,8.03) -- (126.199,9.928);
%   \draw[cyan] (126.837,8.059) -- (126.099,9.964);
%   \draw[cyan] (126.756,8.089) -- (126,10);
%   \draw[cyan] (126.911,9.032) -- (126.244,10.911);
%   \draw[cyan] (126.822,9.065) -- (126.147,10.947);
%   \draw[cyan] (126.951,10.018) -- (126.211,11.923);
%   \draw[cyan] (126.853,10.053) -- (126.106,11.962);
%   \draw[cyan] (126.756,10.089) -- (126,12);
%   \draw[cyan] (126.839,11.059) -- (126.122,12.956);
%   \draw[cyan] (126.887,12.041) -- (126.183,13.933);
%   \draw[cyan] (126.762,13.087) -- (126.056,14.98);
%   \draw[cyan] (126.878,14.044) -- (126.11,15.96);
%   \draw[cyan] (126.894,15.038) -- (126.166,16.94);
%   \draw[cyan] (126.789,15.077) -- (126.055,16.98);
%   \draw[cyan] (128,5) -- (127.178,6.935);
%   \draw[cyan] (127.946,6.02) -- (127.244,7.911);
%   \draw[cyan] (127.838,6.059) -- (127.163,7.941);
%   \draw[cyan] (127.905,7.035) -- (127.178,8.935);
%   \draw[cyan] (127.842,10.057) -- (127.113,11.959);
%   \draw[cyan] (127.89,11.04) -- (127.238,12.913);
%   \draw[cyan] (127.892,12.039) -- (127.122,13.956);
%   \draw[cyan] (127.783,12.079) -- (127,14);
%   \draw[cyan] (127.818,13.066) -- (127.211,14.923);
%   \draw[cyan] (127.939,14.022) -- (127.244,15.911);
%   \draw[cyan] (127.818,14.066) -- (127.147,15.947);
%   \draw[cyan] (128,15) -- (127.211,16.923);
%   \draw[cyan] (127.892,15.039) -- (127.211,16.923);
%   \draw[cyan] (127.892,15.039) -- (127.106,16.962);
%   \draw[cyan] (127.783,15.079) -- (127,17);
%   \draw[cyan] (127.946,16.02) -- (127.233,17.915);
%   \draw[cyan] (127.839,16.059) -- (127.116,17.958);
%   \draw[cyan] (127.887,17.041) -- (127.244,18.911);
%   \fill (126,2) circle (0.064) node[below] {\resizelabel{0.667}{$h_6^2$}};
%   \fill (127,2) circle (0.064) node[below] {\resizelabel{0.667}{$h_0h_7$}};
%   \fill (126,3) circle (0.064) node[below] {\resizelabel{0.667}{$h_0h_6^2$}};
%   \fill (127.112,2.959) circle (0.063) node[below] {\resizelabel{0.4}{$h_1h_6^2$}};
%   \fill (126.888,3.041) circle (0.063) node[below] {\resizelabel{0.4}{$h_0^2h_7$}};
%   \fill (126.097,3.965) circle (0.055) node[below] {\resizelabel{0.4}{$h_0^2h_6^2$}};
%   \fill (122,8) circle (0.049) node[below] {\resizelabel{0.667}{$h_1x_{121,7}$}};
%   \fill (127,4) circle (0.053) node[below] {\resizelabel{0.667}{$h_0^3h_7$}};
%   \fill (126,5) circle (0.043) node[below] {\resizelabel{0.667}{$h_0^3h_6^2$}};
%   \fill (125.065,5.976) circle (0.037) node[below] {\resizelabel{0.4}{$h_6[H_1]$}};
%   \fill (124.935,6.024) circle (0.037) node[below] {\resizelabel{0.4}{$h_0x_{125,5}$}};
%   \fill (124.139,6.949) circle (0.039) node[below] {\resizelabel{0.25}{$h_0x_{124,6}$}};
%   \fill (124,7) circle (0.039) node[below] {\resizelabel{0.25}{$h_6A$}};
%   \fill (127,5) circle (0.04) node[below] {\resizelabel{0.667}{$h_0^4h_7$}};
%   \fill (126.055,5.98) circle (0.031) node[below] {\resizelabel{0.4}{$h_0^4h_6^2$}};
%   \fill (125,7) circle (0.03) node[below] {\resizelabel{0.667}{$h_0^2x_{125,5}$}};
%   \fill (122.931,9.025) circle (0.039) node[below] {\resizelabel{0.4}{$h_0x_{123,8}$}};
%   \fill (126.946,6.02) circle (0.03) node[below] {\resizelabel{0.4}{$h_0^5h_7$}};
%   \fill (126.047,6.983) circle (0.027) node[below] {\resizelabel{0.4}{$h_0^5h_6^2$}};
%   \fill (125.953,7.017) circle (0.027) node[below] {\resizelabel{0.4}{$h_1h_6[H_1]$}};
%   \fill (123.882,9.043) circle (0.034) node[below] {\resizelabel{0.4}{$h_0x_{124,8}$}};
%   \fill (123.134,9.951) circle (0.038) node[below] {\resizelabel{0.4}{$h_0x_{123,9}$}};
%   \fill (122.866,10.049) circle (0.038) node[below] {\resizelabel{0.4}{$h_6[B_4]$}};
%   \fill (121.932,11.025) circle (0.038) node[below] {\resizelabel{0.3}{$h_6Md_0$}};
%   \fill (127.178,6.935) circle (0.025) node[below] {\resizelabel{0.286}{$h_0x_{127,6}$}};
%   \fill (127.089,6.968) circle (0.025) node[below] {\resizelabel{0.286}{$h_1x_{126,6}$}};
%   \fill (126.822,7.065) circle (0.025) node[below] {\resizelabel{0.286}{$h_0^6h_7$}};
%   \fill (126.219,7.92) circle (0.025) node[below] {\resizelabel{0.125}{$h_0^6h_6^2$}};
%   \fill (126.132,7.952) circle (0.025) node[below] {\resizelabel{0.125}{$h_6(C^{\prime}+X_2)$}};
%   \fill (125.199,8.928) circle (0.028) node[below] {\resizelabel{0.125}{$h_6(\Delta e_1+C_0+h_0^6h_5^2)$}};
%   \fill (125.099,8.964) circle (0.028) node[below] {\resizelabel{0.125}{$h_5x_{94,8}$}};
%   \fill (124.801,9.072) circle (0.028) node[below] {\resizelabel{0.125}{$h_0x_{125,8}$}};
%   \fill (124.231,9.916) circle (0.033) node[below] {\resizelabel{0.286}{$h_1x_{123,9}+h_0^2x_{124,8}$}};
%   \fill (123.884,10.042) circle (0.033) node[below] {\resizelabel{0.286}{$h_0^2x_{124,8}$}};
%   \fill (123.769,10.084) circle (0.033) node[below] {\resizelabel{0.286}{$h_0x_{124,9}$}};
%   \fill (123.244,10.911) circle (0.035) node[below] {\resizelabel{0.286}{$h_0^2x_{123,9}$}};
%   \fill (123.122,10.956) circle (0.035) node[below] {\resizelabel{0.286}{$h_5x_{92,10}$}};
%   \fill (122.756,11.089) circle (0.035) node[below] {\resizelabel{0.286}{$h_0h_6[B_4]$}};
%   \fill (122.139,11.949) circle (0.039) node[below] {\resizelabel{0.4}{$h_0h_6Md_0$}};
%   \fill (122,12) circle (0.039) node[below] {\resizelabel{0.4}{$h_0x_{122,11}$}};
%   \fill (121.861,12.051) circle (0.039) node[below] {\resizelabel{0.4}{$h_5x_{91,11}$}};
%   \fill (127.244,7.911) circle (0.023) node[below] {\resizelabel{0.222}{$h_0x_{127,7,2}+h_0x_{127,7}+h_0^2x_{127,6}$}};
%   \fill (127.163,7.941) circle (0.023) node[below] {\resizelabel{0.222}{$h_0^2x_{127,6}$}};
%   \fill (127.081,7.97) circle (0.023) node[below] {\resizelabel{0.222}{$h_2h_6A$}};
%   \fill (127,8) circle (0.023) node[below] {\resizelabel{0.222}{$h_2x_{124,7}$}};
%   \fill (126.837,8.059) circle (0.023) node[below] {\resizelabel{0.222}{$h_0x_{127,7}$}};
%   \fill (126.756,8.089) circle (0.023) node[below] {\resizelabel{0.222}{$h_0^7h_7$}};
%   \fill (126.225,8.918) circle (0.026) node[below] {\resizelabel{0.25}{$h_0x_{126,8}$}};
%   \fill (126.135,8.951) circle (0.026) node[below] {\resizelabel{0.25}{$h_0^7h_6^2$}};
%   \fill (126.045,8.984) circle (0.026) node[below] {\resizelabel{0.25}{$h_1x_{125,8}$}};
%   \fill (125.955,9.016) circle (0.026) node[below] {\resizelabel{0.25}{$h_1x_{125,8,2}$}};
%   \fill (125.775,9.082) circle (0.026) node[below] {\resizelabel{0.25}{$h_0x_{126,8,3}$}};
%   \fill (125.204,9.926) circle (0.029) node[below] {\resizelabel{0.25}{$h_0x_{125,9}$}};
%   \fill (124.898,10.037) circle (0.029) node[below] {\resizelabel{0.25}{$h_0x_{125,9,2}$}};
%   \fill (124.796,10.074) circle (0.029) node[below] {\resizelabel{0.25}{$h_0^2x_{125,8}$}};
%   \fill (124.233,10.915) circle (0.033) node[below] {\resizelabel{0.25}{$h_0x_{124,10,2}+h_0^3x_{124,8}$}};
%   \fill (124.116,10.958) circle (0.033) node[below] {\resizelabel{0.25}{$h_0^3x_{124,8}$}};
%   \fill (123,12) circle (0.038) node[below] {\resizelabel{0.4}{$h_0x_{123,11}+h_0^2h_6[B_4]$}};
%   \fill (122.866,12.049) circle (0.038) node[below] {\resizelabel{0.4}{$h_0^2h_6[B_4]$}};
%   \fill (122.168,12.939) circle (0.048) node[below] {\resizelabel{0.4}{$h_0^2h_6Md_0$}};
%   \fill (122,13) circle (0.048) node[below] {\resizelabel{0.4}{$h_1^2x_{120,11}$}};
%   \fill (127.178,8.935) circle (0.025) node[below] {\resizelabel{0.286}{$h_0^2x_{127,7}$}};
%   \fill (127.089,8.968) circle (0.025) node[below] {\resizelabel{0.286}{$h_1x_{126,8}$}};
%   \fill (127,9) circle (0.025) node[below] {\resizelabel{0.286}{$h_1x_{126,8,2}$}};
%   \fill (126.911,9.032) circle (0.025) node[below] {\resizelabel{0.286}{$h_0x_{127,8}$}};
%   \fill (126.822,9.065) circle (0.025) node[below] {\resizelabel{0.286}{$h_0^8h_7$}};
%   \fill (126.199,9.928) circle (0.028) node[below] {\resizelabel{0.286}{$h_0x_{126,9}$}};
%   \fill (126.099,9.964) circle (0.028) node[below] {\resizelabel{0.286}{$h_0^2x_{126,8}$}};
%   \fill (126,10) circle (0.028) node[below] {\resizelabel{0.286}{$h_0^8h_6^2$}};
%   \fill (125.901,10.036) circle (0.028) node[below] {\resizelabel{0.286}{$h_0^2x_{126,8,3}$}};
%   \fill (125.211,10.923) circle (0.03) node[below] {\resizelabel{0.286}{$h_1x_{124,10,2}$}};
%   \fill (125.106,10.962) circle (0.03) node[below] {\resizelabel{0.286}{$h_1x_{124,10}$}};
%   \fill (125,11) circle (0.03) node[below] {\resizelabel{0.286}{$h_0^2x_{125,9,2}$}};
%   \fill (124.894,11.038) circle (0.03) node[below] {\resizelabel{0.286}{$h_6x_{62,10}$}};
%   \fill (124.789,11.077) circle (0.03) node[below] {\resizelabel{0.286}{$h_0^3x_{125,8}$}};
%   \fill (124.237,11.914) circle (0.034) node[below] {\resizelabel{0.286}{$h_0x_{124,11,2}+h_0x_{124,11}$}};
%   \fill (124.119,11.957) circle (0.034) node[below] {\resizelabel{0.286}{$h_0^2x_{124,10,2}+h_0^4x_{124,8}$}};
%   \fill (124,12) circle (0.034) node[below] {\resizelabel{0.286}{$h_0^4x_{124,8}$}};
%   \fill (123.881,12.043) circle (0.034) node[below] {\resizelabel{0.286}{$h_1x_{123,11,2}$}};
%   \fill (123.763,12.086) circle (0.034) node[below] {\resizelabel{0.286}{$h_0x_{124,11}$}};
%   \fill (123.138,12.95) circle (0.039) node[below] {\resizelabel{0.25}{$h_0^2x_{123,11}$}};
%   \fill (122,14) circle (0.047) node[below] {\resizelabel{0.667}{$h_0x_{122,13}$}};
%   \fill (127.244,9.911) circle (0.028) node[below] {\resizelabel{0.25}{$h_1^2x_{125,8}$}};
%   \fill (127.147,9.947) circle (0.028) node[below] {\resizelabel{0.25}{$h_2x_{124,9}+h_0^2x_{127,8}$}};
%   \fill (127.049,9.982) circle (0.028) node[below] {\resizelabel{0.25}{$h_0^2x_{127,8}$}};
%   \fill (126.853,10.053) circle (0.028) node[below] {\resizelabel{0.25}{$h_3x_{120,9}$}};
%   \fill (126.756,10.089) circle (0.028) node[below] {\resizelabel{0.25}{$h_0^9h_7$}};
%   \fill (126.244,10.911) circle (0.028) node[below] {\resizelabel{0.25}{$h_0^2x_{126,9}$}};
%   \fill (126.147,10.947) circle (0.028) node[below] {\resizelabel{0.25}{$h_0^9h_6^2$}};
%   \fill (126.049,10.982) circle (0.028) node[below] {\resizelabel{0.25}{$h_1x_{125,10,2}+h_1x_{125,10}$}};
%   \fill (125.951,11.018) circle (0.028) node[below] {\resizelabel{0.25}{$h_1x_{125,10}$}};
%   \fill (125.756,11.089) circle (0.028) node[below] {\resizelabel{0.25}{$h_0x_{126,10}$}};
%   \fill (125.217,11.921) circle (0.031) node[below] {\resizelabel{0.25}{$h_0h_6x_{62,10}$}};
%   \fill (125.108,11.961) circle (0.031) node[below] {\resizelabel{0.25}{$h_0^3x_{125,9,2}+h_0^4x_{125,8}$}};
%   \fill (125,12) circle (0.031) node[below] {\resizelabel{0.25}{$h_0^4x_{125,8}$}};
%   \fill (124.187,12.932) circle (0.035) node[below] {\resizelabel{0.167}{$h_0^5x_{124,8}$}};
%   \fill (124.062,12.977) circle (0.035) node[below] {\resizelabel{0.167}{$[H_1](\Delta e_1+C_0+h_0^6h_5^2)$}};
%   \fill (123.938,13.023) circle (0.035) node[below] {\resizelabel{0.167}{$e_0\Delta h_6g$}};
%   \fill (123.813,13.068) circle (0.035) node[below] {\resizelabel{0.167}{$h_4x_{109,12}$}};
%   \fill (123.135,13.951) circle (0.038) node[below] {\resizelabel{0.4}{$h_0^3x_{123,11}$}};
%   \fill (123,14) circle (0.038) node[below] {\resizelabel{0.4}{$h_0x_{123,13,2}$}};
%   \fill (122.865,14.049) circle (0.038) node[below] {\resizelabel{0.4}{$\Delta h_2^2x_{93,8}$}};
%   \fill (127.161,10.941) circle (0.031) node[below] {\resizelabel{0.333}{$h_0h_3x_{120,9}$}};
%   \fill (127.054,10.98) circle (0.031) node[below] {\resizelabel{0.333}{$h_0h_2x_{124,9}$}};
%   \fill (126.946,11.02) circle (0.031) node[below] {\resizelabel{0.333}{$h_0x_{127,10}$}};
%   \fill (126.839,11.059) circle (0.031) node[below] {\resizelabel{0.333}{$h_0^{10}h_7$}};
%   \fill (126.211,11.923) circle (0.03) node[below] {\resizelabel{0.25}{$d_1x_{94,8}$}};
%   \fill (126.106,11.962) circle (0.03) node[below] {\resizelabel{0.25}{$h_0x_{126,11}$}};
%   \fill (126,12) circle (0.03) node[below] {\resizelabel{0.25}{$h_0^{10}h_6^2$}};
%   \fill (125.894,12.038) circle (0.03) node[below] {\resizelabel{0.25}{$h_0^2x_{126,10}$}};
%   \fill (125.789,12.077) circle (0.03) node[below] {\resizelabel{0.25}{$h_3x_{119,11}$}};
%   \fill (125.237,12.914) circle (0.034) node[below] {\resizelabel{0.25}{$h_0^4x_{125,9,2}$}};
%   \fill (125.119,12.957) circle (0.034) node[below] {\resizelabel{0.25}{$h_0^5x_{125,8}$}};
%   \fill (125,13) circle (0.034) node[below] {\resizelabel{0.25}{$nx_{94,8}$}};
%   \fill (124.881,13.043) circle (0.034) node[below] {\resizelabel{0.25}{$h_0x_{125,12}$}};
%   \fill (124.763,13.086) circle (0.034) node[below] {\resizelabel{0.25}{$h_3x_{118,12}$}};
%   \fill (124.244,13.911) circle (0.035) node[below] {\resizelabel{0.167}{$h_1x_{123,13}$}};
%   \fill (124.122,13.956) circle (0.035) node[below] {\resizelabel{0.167}{$h_1x_{123,13,2}$}};
%   \fill (124,14) circle (0.035) node[below] {\resizelabel{0.167}{$\Delta h_2^2x_{94,8}$}};
%   \fill (123,15) circle (0.039) node[below] {\resizelabel{0.25}{$h_4x_{108,14}$}};
%   \fill (122.861,15.051) circle (0.039) node[below] {\resizelabel{0.25}{$h_0^2x_{123,13,2}$}};
%   \fill (122.158,15.942) circle (0.045) node[below] {\resizelabel{0.2}{$\Delta h_2^2x_{92,10}$}};
%   \fill (121.842,16.058) circle (0.045) node[below] {\resizelabel{0.4}{$h_0x_{122,15,2}$}};
%   \fill (127.113,11.959) circle (0.032) node[below] {\resizelabel{0.4}{$h_0^2x_{127,10}$}};
%   \fill (127,12) circle (0.032) node[below] {\resizelabel{0.4}{$h_1x_{126,11}$}};
%   \fill (126.887,12.041) circle (0.032) node[below] {\resizelabel{0.4}{$h_0^{11}h_7$}};
%   \fill (126.122,12.956) circle (0.034) node[below] {\resizelabel{0.4}{$h_0^{11}h_6^2$}};
%   \fill (126,13) circle (0.034) node[below] {\resizelabel{0.4}{$h_1x_{125,12,2}$}};
%   \fill (125.878,13.044) circle (0.034) node[below] {\resizelabel{0.4}{$h_0h_3x_{119,11}$}};
%   \fill (125.134,13.951) circle (0.038) node[below] {\resizelabel{0.4}{$h_0^2x_{125,12}$}};
%   \fill (125,14) circle (0.038) node[below] {\resizelabel{0.4}{$h_1h_4x_{109,12}$}};
%   \fill (124.066,14.976) circle (0.038) node[below] {\resizelabel{0.333}{$h_3^2x_{110,13}+h_0x_{124,14}$}};
%   \fill (123.934,15.024) circle (0.038) node[below] {\resizelabel{0.333}{$h_0x_{124,14}$}};
%   \fill (123.801,15.072) circle (0.038) node[below] {\resizelabel{0.333}{$h_0x_{124,14,2}$}};
%   \fill (123.135,15.951) circle (0.038) node[below] {\resizelabel{0.4}{$h_0x_{123,15}+h_0^3x_{123,13,2}$}};
%   \fill (123,16) circle (0.038) node[below] {\resizelabel{0.4}{$h_0^3x_{123,13,2}$}};
%   \fill (122.865,16.049) circle (0.038) node[below] {\resizelabel{0.4}{$h_1x_{122,15,2}$}};
%   \fill (122.078,16.972) circle (0.044) node[below] {\resizelabel{0.4}{$h_0x_{122,16}$}};
%   \fill (121.922,17.028) circle (0.044) node[below] {\resizelabel{0.4}{$g^3[H_1]$}};
%   \fill (127.238,12.913) circle (0.034) node[below] {\resizelabel{0.167}{$h_0^3x_{127,10}$}};
%   \fill (127.119,12.957) circle (0.034) node[below] {\resizelabel{0.167}{$g\Delta h_6g$}};
%   \fill (127,13) circle (0.034) node[below] {\resizelabel{0.167}{$h_3x_{120,12}$}};
%   \fill (126.762,13.087) circle (0.034) node[below] {\resizelabel{0.167}{$h_0^{12}h_7$}};
%   \fill (126.183,13.933) circle (0.035) node[below] {\resizelabel{0.25}{$h_0^{12}h_6^2$}};
%   \fill (125.939,14.022) circle (0.035) node[below] {\resizelabel{0.25}{$h_1h_3x_{118,12}$}};
%   \fill (125.817,14.067) circle (0.035) node[below] {\resizelabel{0.25}{$D_2x_{68,8}$}};
%   \fill (125.244,14.911) circle (0.035) node[below] {\resizelabel{0.25}{$h_0^3x_{125,12}$}};
%   \fill (125.122,14.956) circle (0.035) node[below] {\resizelabel{0.25}{$Q_2x_{68,8}$}};
%   \fill (125,15) circle (0.035) node[below] {\resizelabel{0.25}{$h_1x_{124,14}$}};
%   \fill (124.756,15.089) circle (0.035) node[below] {\resizelabel{0.25}{$h_0x_{125,14}$}};
%   \fill (124.244,15.911) circle (0.035) node[below] {\resizelabel{0.286}{$h_0x_{124,15}$}};
%   \fill (124.122,15.956) circle (0.035) node[below] {\resizelabel{0.286}{$h_1x_{123,15}$}};
%   \fill (124,16) circle (0.035) node[below] {\resizelabel{0.286}{$h_0^2x_{124,14}$}};
%   \fill (123.878,16.044) circle (0.035) node[below] {\resizelabel{0.286}{$e_0x_{107,12}$}};
%   \fill (123.756,16.089) circle (0.035) node[below] {\resizelabel{0.286}{$h_0^2x_{124,14,2}$}};
%   \fill (123.204,16.926) circle (0.039) node[below] {\resizelabel{0.25}{$h_0^2x_{123,15}+h_0^4x_{123,13,2}$}};
%   \fill (123.068,16.975) circle (0.039) node[below] {\resizelabel{0.25}{$h_0^4x_{123,13,2}$}};
%   \fill (122.932,17.025) circle (0.039) node[below] {\resizelabel{0.25}{$d_0x_{109,13}$}};
%   \fill (122.796,17.074) circle (0.039) node[below] {\resizelabel{0.25}{$h_3x_{116,16}$}};
%   \fill (122.159,17.942) circle (0.045) node[below] {\resizelabel{0.4}{$h_0^2x_{122,16}$}};
%   \fill (122,18) circle (0.045) node[below] {\resizelabel{0.4}{$h_1x_{121,17}$}};
%   \fill (121.841,18.058) circle (0.045) node[below] {\resizelabel{0.4}{$d_0x_{108,14}$}};
%   \fill (127.122,13.956) circle (0.034) node[below] {\resizelabel{0.4}{$h_0g\Delta h_6g$}};
%   \fill (127,14) circle (0.034) node[below] {\resizelabel{0.4}{$h_0h_3x_{120,12}$}};
%   \fill (126.878,14.044) circle (0.034) node[below] {\resizelabel{0.4}{$h_0^{13}h_7$}};
%   \fill (126.056,14.98) circle (0.032) node[below] {\resizelabel{0.4}{$h_0^{13}h_6^2$}};
%   \fill (125.944,15.02) circle (0.032) node[below] {\resizelabel{0.4}{$h_0D_2x_{68,8}$}};
%   \fill (125.193,15.93) circle (0.037) node[below] {\resizelabel{0.333}{$h_0Q_2x_{68,8}$}};
%   \fill (125.064,15.977) circle (0.037) node[below] {\resizelabel{0.333}{$h_1x_{124,15}$}};
%   \fill (124.807,16.07) circle (0.037) node[below] {\resizelabel{0.333}{$h_0^2x_{125,14}$}};
%   \fill (124.199,16.928) circle (0.038) node[below] {\resizelabel{0.333}{$h_0^3x_{124,14}$}};
%   \fill (124.066,16.976) circle (0.038) node[below] {\resizelabel{0.333}{$h_0^2x_{124,15}$}};
%   \fill (123.801,17.072) circle (0.038) node[below] {\resizelabel{0.333}{$h_0^3x_{124,14,2}$}};
%   \fill (123.155,17.944) circle (0.044) node[below] {\resizelabel{0.4}{$h_0^5x_{123,13,2}$}};
%   \fill (123,18) circle (0.044) node[below] {\resizelabel{0.4}{$e_0x_{106,14}+h_0h_3x_{116,16}$}};
%   \fill (122.845,18.056) circle (0.044) node[below] {\resizelabel{0.4}{$h_0h_3x_{116,16}$}};
%   \fill (122.089,18.968) circle (0.05) node[below] {\resizelabel{0.4}{$h_0^3x_{122,16}$}};
%   \fill (121.911,19.032) circle (0.05) node[below] {\resizelabel{0.4}{$d_0e_0x_{91,11}$}};
%   \fill (127.211,14.923) circle (0.03) node[below] {\resizelabel{0.25}{$h_1x_{126,14}$}};
%   \fill (127.106,14.962) circle (0.03) node[below] {\resizelabel{0.25}{$h_2x_{124,14}$}};
%   \fill (126.894,15.038) circle (0.03) node[below] {\resizelabel{0.25}{$h_0^{14}h_7$}};
%   \fill (126.789,15.077) circle (0.03) node[below] {\resizelabel{0.25}{$h_6x_{64,14}$}};
%   \fill (126.11,15.96) circle (0.031) node[below] {\resizelabel{0.4}{$h_0^{14}h_6^2$}};
%   \fill (126,16) circle (0.031) node[below] {\resizelabel{0.4}{$h_0^2D_2x_{68,8}$}};
%   \fill (125.89,16.04) circle (0.031) node[below] {\resizelabel{0.4}{$h_1^2x_{124,14}$}};
%   \fill (125.065,16.976) circle (0.037) node[below] {\resizelabel{0.4}{$h_0^2Q_2x_{68,8}$}};
%   \fill (124.935,17.024) circle (0.037) node[below] {\resizelabel{0.4}{$h_0^3x_{125,14}$}};
%   \fill (124.076,17.972) circle (0.043) node[below] {\resizelabel{0.4}{$h_0x_{124,17}+h_0^4x_{124,14,2}$}};
%   \fill (123.924,18.028) circle (0.043) node[below] {\resizelabel{0.4}{$h_0^4x_{124,14,2}$}};
%   \fill (123.244,18.911) circle (0.046) node[below] {\resizelabel{0.333}{$e_0g^2x_{66,7}+h_0^6x_{123,13,2}$}};
%   \fill (123.081,18.97) circle (0.046) node[below] {\resizelabel{0.333}{$h_0^6x_{123,13,2}$}};
%   \fill (122.919,19.03) circle (0.046) node[below] {\resizelabel{0.333}{$h_0e_0x_{106,14}+h_0^2h_3x_{116,16}$}};
%   \fill (122.756,19.089) circle (0.046) node[below] {\resizelabel{0.333}{$h_0^2h_3x_{116,16}$}};
%   \fill (127.244,15.911) circle (0.028) node[below] {\resizelabel{0.25}{$h_0x_{127,15}+h_0h_2x_{124,14}$}};
%   \fill (127.147,15.947) circle (0.028) node[below] {\resizelabel{0.25}{$h_0h_6x_{64,14}$}};
%   \fill (127.049,15.982) circle (0.028) node[below] {\resizelabel{0.25}{$h_0h_2x_{124,14}$}};
%   \fill (126.853,16.053) circle (0.028) node[below] {\resizelabel{0.25}{$gx_{107,12}$}};
%   \fill (126.756,16.089) circle (0.028) node[below] {\resizelabel{0.25}{$h_0^{15}h_7$}};
%   \fill (126.166,16.94) circle (0.031) node[below] {\resizelabel{0.25}{$h_0^{15}h_6^2$}};
%   \fill (126.055,16.98) circle (0.031) node[below] {\resizelabel{0.25}{$h_1^2x_{124,15}$}};
%   \fill (125.834,17.06) circle (0.031) node[below] {\resizelabel{0.25}{$d_0x_{112,13}$}};
%   \fill (125.068,17.975) circle (0.039) node[below] {\resizelabel{0.4}{$d_0^2x_{97,10}$}};
%   \fill (124.932,18.025) circle (0.039) node[below] {\resizelabel{0.4}{$h_0^4x_{125,14}$}};
%   \fill (124.086,18.969) circle (0.049) node[below] {\resizelabel{0.4}{$h_0^5x_{124,14,2}$}};
%   \fill (123.914,19.031) circle (0.049) node[below] {\resizelabel{0.4}{$d_0x_{110,15}$}};
%   \fill (127.211,16.923) circle (0.03) node[below] {\resizelabel{0.286}{$h_0^2h_2x_{124,14}$}};
%   \fill (127.106,16.962) circle (0.03) node[below] {\resizelabel{0.286}{$h_0^2x_{127,15}$}};
%   \fill (127,17) circle (0.03) node[below] {\resizelabel{0.286}{$h_0^2h_6x_{64,14}$}};
%   \fill (126.894,17.038) circle (0.03) node[below] {\resizelabel{0.286}{$gx_{107,13}$}};
%   \fill (126.789,17.077) circle (0.03) node[below] {\resizelabel{0.286}{$h_0^{16}h_7$}};
%   \fill (126.061,17.978) circle (0.035) node[below] {\resizelabel{0.167}{$e_0x_{109,14,2}$}};
%   \fill (125.939,18.022) circle (0.035) node[below] {\resizelabel{0.167}{$gx_{106,14}$}};
%   \fill (125.151,18.945) circle (0.043) node[below] {\resizelabel{0.25}{$gx_{105,15}$}};
%   \fill (125,19) circle (0.043) node[below] {\resizelabel{0.25}{$h_0^5x_{125,14}$}};
%   \fill (124.849,19.055) circle (0.043) node[below] {\resizelabel{0.25}{$d_0gx_{91,11}$}};
%   \fill (127.233,17.915) circle (0.033) node[below] {\resizelabel{0.286}{$h_0^3x_{127,15}$}};
%   \fill (127.116,17.958) circle (0.033) node[below] {\resizelabel{0.286}{$h_0^3h_6x_{64,14}$}};
%   \fill (127,18) circle (0.033) node[below] {\resizelabel{0.286}{$g^2\Delta h_1H_1$}};
%   \fill (126.884,18.042) circle (0.033) node[below] {\resizelabel{0.286}{$h_1x_{126,17}$}};
%   \fill (126.767,18.085) circle (0.033) node[below] {\resizelabel{0.286}{$h_0^{17}h_7$}};
%   \fill (126.068,18.975) circle (0.038) node[below] {\resizelabel{0.4}{$g^3x_{66,7}$}};
%   \fill (125.932,19.025) circle (0.038) node[below] {\resizelabel{0.4}{$h_0x_{126,18}$}};
%   \fill (127.244,18.911) circle (0.035) node[below] {\resizelabel{0.286}{$h_0^4x_{127,15}$}};
%   \fill (127.122,18.956) circle (0.035) node[below] {\resizelabel{0.286}{$h_1x_{126,18}$}};
%   \fill (127,19) circle (0.035) node[below] {\resizelabel{0.286}{$e_0x_{110,15}$}};
%   \fill (126.878,19.044) circle (0.035) node[below] {\resizelabel{0.286}{$h_0^{18}h_7$}};
%   \fill (126.756,19.089) circle (0.035) node[below] {\resizelabel{0.286}{$h_1x_{126,18,2}$}};
%   \fill (127,1) circle (0.064) node[below] {\resizelabel{0.667}{$h_7$}};
%   \fill (125.903,4.035) circle (0.055) node[below] {\resizelabel{0.4}{$x_{126,4}$}};
%   \fill (125,5) circle (0.044) node[below] {\resizelabel{0.667}{$x_{125,5}$}};
%   \fill (124,6) circle (0.04) node[below] {\resizelabel{0.667}{$x_{124,6}$}};
%   \fill (123.861,7.051) circle (0.039) node[below] {\resizelabel{0.25}{$x_{124,7}$}};
%   \fill (123,8) circle (0.045) node[below] {\resizelabel{0.667}{$x_{123,8}$}};
%   \fill (125.945,6.02) circle (0.031) node[below] {\resizelabel{0.4}{$x_{126,6}$}};
%   \fill (124,8) circle (0.034) node[below] {\resizelabel{0.667}{$x_{124,8}$}};
%   \fill (123.069,8.975) circle (0.039) node[below] {\resizelabel{0.4}{$x_{123,9}+h_0x_{123,8}$}};
%   \fill (127.054,5.98) circle (0.03) node[below] {\resizelabel{0.4}{$x_{127,6}$}};
%   \fill (125.051,7.982) circle (0.029) node[below] {\resizelabel{0.25}{$x_{125,8,2}$}};
%   \fill (124.949,8.018) circle (0.029) node[below] {\resizelabel{0.25}{$x_{125,8}$}};
%   \fill (124.118,8.957) circle (0.034) node[below] {\resizelabel{0.4}{$x_{124,9}+h_0x_{124,8}$}};
%   \fill (124,9) circle (0.034) node[below] {\resizelabel{0.4}{$x_{124,9,2}+h_0x_{124,8}$}};
%   \fill (123,10) circle (0.038) node[below] {\resizelabel{0.4}{$x_{123,10}+h_6[B_4]$}};
%   \fill (122.068,10.975) circle (0.038) node[below] {\resizelabel{0.4}{$x_{122,11}+h_6Md_0$}};
%   \fill (127,7) circle (0.025) node[below] {\resizelabel{0.286}{$x_{127,7,2}+x_{127,7}$}};
%   \fill (126.911,7.032) circle (0.025) node[below] {\resizelabel{0.286}{$x_{127,7}$}};
%   \fill (126.044,7.984) circle (0.025) node[below] {\resizelabel{0.125}{$x_{126,8,4}+x_{126,8}$}};
%   \fill (125.956,8.016) circle (0.025) node[below] {\resizelabel{0.125}{$x_{126,8}$}};
%   \fill (125.868,8.048) circle (0.025) node[below] {\resizelabel{0.125}{$x_{126,8,2}$}};
%   \fill (125.781,8.08) circle (0.025) node[below] {\resizelabel{0.125}{$x_{126,8,3}$}};
%   \fill (125,9) circle (0.028) node[below] {\resizelabel{0.125}{$x_{125,9}$}};
%   \fill (124.901,9.036) circle (0.028) node[below] {\resizelabel{0.125}{$x_{125,9,2}$}};
%   \fill (124.116,9.958) circle (0.033) node[below] {\resizelabel{0.286}{$x_{124,10,2}+h_0x_{124,9}$}};
%   \fill (124,10) circle (0.033) node[below] {\resizelabel{0.286}{$x_{124,10}+h_0^2x_{124,8}$}};
%   \fill (123,11) circle (0.035) node[below] {\resizelabel{0.286}{$x_{123,11,2}+x_{123,11}+h_0h_6[B_4]$}};
%   \fill (122.878,11.044) circle (0.035) node[below] {\resizelabel{0.286}{$x_{123,11}+h_0h_6[B_4]$}};
%   \fill (126.919,8.03) circle (0.023) node[below] {\resizelabel{0.222}{$x_{127,8}$}};
%   \fill (125.865,9.049) circle (0.026) node[below] {\resizelabel{0.25}{$x_{126,9}$}};
%   \fill (125.102,9.963) circle (0.029) node[below] {\resizelabel{0.25}{$x_{125,10,2}$}};
%   \fill (125,10) circle (0.029) node[below] {\resizelabel{0.25}{$x_{125,10}$}};
%   \fill (124,11) circle (0.033) node[below] {\resizelabel{0.25}{$x_{124,11,3}$}};
%   \fill (123.884,11.042) circle (0.033) node[below] {\resizelabel{0.25}{$x_{124,11,2}+x_{124,11}$}};
%   \fill (123.767,11.085) circle (0.033) node[below] {\resizelabel{0.25}{$x_{124,11}$}};
%   \fill (123.134,11.951) circle (0.038) node[below] {\resizelabel{0.4}{$x_{123,12}$}};
%   \fill (121.832,13.061) circle (0.048) node[below] {\resizelabel{0.4}{$x_{122,13}$}};
%   \fill (125.801,10.072) circle (0.028) node[below] {\resizelabel{0.286}{$x_{126,10}$}};
%   \fill (123,13) circle (0.039) node[below] {\resizelabel{0.25}{$x_{123,13}$}};
%   \fill (122.862,13.05) circle (0.039) node[below] {\resizelabel{0.25}{$x_{123,13,2}$}};
%   \fill (126.951,10.018) circle (0.028) node[below] {\resizelabel{0.25}{$x_{127,10}$}};
%   \fill (125.853,11.053) circle (0.028) node[below] {\resizelabel{0.25}{$x_{126,11}$}};
%   \fill (124.892,12.039) circle (0.031) node[below] {\resizelabel{0.25}{$x_{125,12}$}};
%   \fill (124.783,12.079) circle (0.031) node[below] {\resizelabel{0.25}{$x_{125,12,2}$}};
%   \fill (122.084,14.969) circle (0.048) node[below] {\resizelabel{0.25}{$x_{122,15}$}};
%   \fill (121.916,15.031) circle (0.048) node[below] {\resizelabel{0.25}{$x_{122,15,2}$}};
%   \fill (123.878,14.044) circle (0.035) node[below] {\resizelabel{0.167}{$x_{124,14}$}};
%   \fill (123.756,14.089) circle (0.035) node[below] {\resizelabel{0.167}{$x_{124,14,2}$}};
%   \fill (123.139,14.949) circle (0.039) node[below] {\resizelabel{0.25}{$x_{123,15}$}};
%   \fill (122,16) circle (0.045) node[below] {\resizelabel{0.4}{$x_{122,16}+h_0x_{122,15,2}$}};
%   \fill (124.866,14.049) circle (0.038) node[below] {\resizelabel{0.4}{$x_{125,14}$}};
%   \fill (124.199,14.928) circle (0.038) node[below] {\resizelabel{0.333}{$x_{124,15}$}};
%   \fill (126.881,13.043) circle (0.034) node[below] {\resizelabel{0.167}{$x_{127,13}$}};
%   \fill (126.061,13.978) circle (0.035) node[below] {\resizelabel{0.25}{$x_{126,14}$}};
%   \fill (124.878,15.044) circle (0.035) node[below] {\resizelabel{0.25}{$x_{125,15}$}};
%   \fill (124.936,16.023) circle (0.037) node[below] {\resizelabel{0.333}{$x_{125,16}$}};
%   \fill (123.934,17.024) circle (0.038) node[below] {\resizelabel{0.333}{$x_{124,17}$}};
%   \fill (127,15) circle (0.03) node[below] {\resizelabel{0.25}{$x_{127,15}$}};
%   \fill (126.951,16.018) circle (0.028) node[below] {\resizelabel{0.25}{$x_{127,16}$}};
%   \fill (125.945,17.02) circle (0.031) node[below] {\resizelabel{0.25}{$x_{126,17}$}};
%   \fill (126.183,17.933) circle (0.035) node[below] {\resizelabel{0.167}{$x_{126,18}+e_0x_{109,14,2}$}};
%   \fill (125.817,18.067) circle (0.035) node[below] {\resizelabel{0.167}{$x_{126,18,2}$}};
% \end{scope}\end{tikzpicture}}
% \caption{figurename}
% \end{figure}




